Discovery of 34 low-mass comoving systems using NOIRLab Source Catalog DR2

We present the discovery of 34 comoving systems containing an ultra-cool dwarf found by means of the NOIRLab Source Catalog (NSC) DR2. NSC's angular resolution of $\sim$1" allows for the detection of small separation binaries with significant proper motions. We used the catalog's accurate proper motion measurements to identify the companions by cross-matching a previously compiled list of brown dwarf candidates with NSC DR2. The comoving pairs consist of either a very low-mass star and an ultra-cool companion, or a white dwarf and an ultra-cool companion. The estimated spectral types of the primaries are in the K and M dwarf regimes, those of the secondaries in the M, L and T dwarf regimes. We calculated angular separations between $\sim$2 and $\sim$56", parallactic distances between $\sim$43 and $\sim$261 pc and projected physical separations between $\sim$169 and $\sim$8487 AU. The lowest measured total proper motion is 97 mas yr$^{-1}$, the highest 314 mas yr$^{-1}$. Tangential velocities range from $\sim$23 to $\sim$187 km s$^{-1}$. We also determined comoving probabilities, estimated mass ratios and calculated binding energies for each system. We found no indication of possible binarity for any component of the 34 systems in the published literature. The discovered systems can contribute to the further study of the formation and evolution of low-mass systems as well as to the characterization of cool substellar objects.

==> (inline-0) <==
\begin{deluxetable*}{rllDDDDDrrrcc}
\tablecaption{Discovered systems\label{tab:systems}}
\tablehead{
\colhead{Sys.} &
\colhead{System name} &
\colhead{Short name} &
\twocolhead{$\varpi$} &
\twocolhead{$\mu_{\alpha}$} &
\twocolhead{$\mu_{\delta}$} &
\twocolhead{Dist.$^a$} &
\twocolhead{$\upsilon_{tan}$$^{b}$} &
\colhead{Sep.$^c$} &
\colhead{Sep.$^d$} &
\colhead{Pos.$^e$} &
\colhead{Sys.$^f$} &
\colhead{Ref.$^g$}
\\
\colhead{\#} &
\colhead{} &
\colhead{} &
\twocolhead{(mas)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(pc)} &
\twocolhead{(km $s^{-1}$)} &
\colhead{(\arcsec)} &
\colhead{(AU)} &
\colhead{(deg)} &
\colhead{type} &
\colhead{}
}
\tabletypesize{\scriptsize}
\startdata
 & \textsc{\footnotesize Newly discovered systems} \\
\hline
1 & NSC J000456.31\ps045117.22 AB & NSC J0004\ps0451 & 9.2747$\pm$ & 0.1585 & 100.538$\pm$ & 0.206 & 10.524$\pm$ & 0.146 & 107.821$\pm$ & 1.843 & 51.663$\pm$ & 0.889 & 14.548 & 1568.531 & 15.4 & M6$\ps$L2 & \nodata \\
2 & NSC J004058.68\ms294212.37 AB & NSC J0040\ms2942 & 18.1726$\pm$ & 0.1292 & 84.313$\pm$ & 0.128 & -124.955$\pm$ & 0.143 & 55.028$\pm$ & 0.391 & 39.318$\pm$ & 0.282 & 19.906 & 1095.379 & 181.2 & M7$\ps$T5 & \nodata \\
3 & NSC J004239.82\ms250714.01 AB & NSC J0042\ms2507 & 3.8355$\pm$ & 0.8464 & 109.022$\pm$ & 0.936 & -17.709$\pm$ & 0.846 & 260.725$\pm$ & 57.535 & 136.499$\pm$ & 30.144 & 3.000 & 782.216 & 237.1 & M6$\ps$M6 & \nodata \\
4 & NSC J004509.91\ms285557.20 AB & NSC J0045\ms2855 & 6.8596$\pm$ & 0.0544 & 93.307$\pm$ & 0.055 & -24.9$\pm$ & 0.061 & 145.78$\pm$ & 1.156 & 66.732$\pm$ & 0.531 & 5.447 & 794.110 & 286.4 & M4$\ps$M9 & \nodata \\
5 & NSC J010717.67\ms265848.32 AB & NSC J0107\ms2658 & 11.5915$\pm$ & 0.0202 & 115.191$\pm$ & 0.021 & -119.037$\pm$ & 0.027 & 86.27$\pm$ & 0.15 & 67.736$\pm$ & 0.118 & 5.846 & 504.352 & 333.8 & M1$\ps$M8 & \nodata \\
6 & NSC J012629.63\ms262023.18 AB & NSC J0126\ms2620 & 6.8549$\pm$ & 0.0307 & 101.256$\pm$ & 0.04 & -51.201$\pm$ & 0.027 & 145.882$\pm$ & 0.653 & 78.459$\pm$ & 0.352 & 7.921 & 1155.583 & 215.7 & M3$\ps$M8 & \nodata \\
7 & NSC J014827.71\ms035716.63 AB & NSC J0148\ms0357 & 8.4201$\pm$ & 0.0628 & 52.933$\pm$ & 0.081 & -175.686$\pm$ & 0.042 & 118.764$\pm$ & 0.886 & 103.292$\pm$ & 0.771 & 11.752 & 1395.736 & 131.3 & M4$\ps$L4 & \nodata \\
8 & NSC J015340.10\ms001550.34 AB & NSC J0153\ms0015 & 5.4188$\pm$ & 0.0236 & 83.398$\pm$ & 0.029 & -105.841$\pm$ & 0.02 & 184.544$\pm$ & 0.804 & 117.871$\pm$ & 0.514 & 4.206 & 776.150 & 359.0 & M1$\ps$M8 & \nodata \\
9 & NSC J020029.71\ms125451.00 AB & NSC J0200\ms1254 & 4.3019$\pm$ & 0.0211 & 146.841$\pm$ & 0.021 & -84.873$\pm$ & 0.018 & 232.455$\pm$ & 1.14 & 186.876$\pm$ & 0.917 & 36.509 & 8486.735 & 260.8 & K7$\ps$L9 & \nodata \\
10 & NSC J020048.45\ms470755.84 AB & NSC J0200\ms4707 & 13.2326$\pm$ & 0.0145 & 107.904$\pm$ & 0.013 & -4.801$\pm$ & 0.014 & 75.571$\pm$ & 0.083 & 38.69$\pm$ & 0.043 & 22.380 & 1691.254 & 213.5 & M2$\ps$L4 & \nodata \\
11 & NSC J020541.24\ps020249.66 AB & NSC J0205\ps0202 & 8.7286$\pm$ & 0.736 & -81.262$\pm$ & 0.898 & -73.003$\pm$ & 0.67 & 114.566$\pm$ & 9.66 & 59.321$\pm$ & 5.021 & 5.561 & 637.127 & 95.9 & M7$\ps$L8 & \nodata \\
12 & NSC J022132.42\ms633807.41 AB & NSC J0221\ms6338 & 6.4144$\pm$ & 0.1885 & 101.832$\pm$ & 0.25 & 43.48$\pm$ & 0.237 & 155.9$\pm$ & 4.581 & 81.823$\pm$ & 2.411 & 37.757 & 5886.303 & 140.4 & M6$\ps$L1 & \nodata \\
13 & NSC J022821.48\ms532004.36 AB & NSC J0228\ms5320 & 10.8681$\pm$ & 0.0441 & 127.645$\pm$ & 0.045 & 27.171$\pm$ & 0.049 & 92.012$\pm$ & 0.373 & 56.918$\pm$ & 0.232 & 5.962 & 548.533 & 185.2 & M3$\ps$M8 & \nodata \\
14 & NSC J023113.30\ms031147.09 AB & NSC J0231\ms0311 & 12.3836$\pm$ & 0.2079 & 24.676$\pm$ & 0.236 & -128.072$\pm$ & 0.195 & 80.752$\pm$ & 1.356 & 49.923$\pm$ & 0.841 & 5.246 & 423.614 & 341.3 & M7$\ps$L4 & \nodata \\
15 & NSC J024433.27\ms051711.10 AB & NSC J0244\ms0517 & 3.8755$\pm$ & 0.0509 & 27.951$\pm$ & 0.051 & -104.003$\pm$ & 0.049 & 258.033$\pm$ & 3.389 & 131.717$\pm$ & 1.731 & 3.905 & 1007.524 & 265.6 & M1$\ps$L0 & \nodata \\
16 & NSC J024507.25\ms123726.57 AB & NSC J0245\ms1237 & 6.0612$\pm$ & 0.0295 & 34.715$\pm$ & 0.033 & -141.047$\pm$ & 0.034 & 164.983$\pm$ & 0.803 & 113.593$\pm$ & 0.554 & 5.808 & 958.154 & 234.1 & M2$\ps$M7 & \nodata \\
17 & NSC J025450.03\ms085252.25 AB & NSC J0254\ms0852 & 8.2213$\pm$ & 0.0638 & 115.448$\pm$ & 0.078 & -48.647$\pm$ & 0.064 & 121.635$\pm$ & 0.944 & 72.23$\pm$ & 0.562 & 6.095 & 741.364 & 14.9 & M3$\ps$L0 & \nodata \\
18 & NSC J041239.68\ms262105.02 AB & NSC J0412\ms2621 & 6.3603$\pm$ & 0.24 & -10.497$\pm$ & 0.189 & -164.793$\pm$ & 0.27 & 157.225$\pm$ & 5.933 & 123.06$\pm$ & 4.648 & 2.617 & 411.436 & 36.3 & M6$\ps$M8 & \nodata \\
19 & NSC J041641.96\ms215248.86 AB & NSC J0416\ms2152 & 7.4598$\pm$ & 0.0326 & 117.348$\pm$ & 0.027 & -219.012$\pm$ & 0.032 & 134.052$\pm$ & 0.586 & 157.878$\pm$ & 0.69 & 8.411 & 1127.526 & 306.3 & M3$\ps$M9 & \nodata \\
20 & NSC J043503.99\ms355911.42 AB & NSC J0435\ms3559 & 9.3695$\pm$ & 0.0287 & -8.94$\pm$ & 0.027 & -96.481$\pm$ & 0.034 & 106.729$\pm$ & 0.327 & 49.018$\pm$ & 0.151 & 23.948 & 2555.901 & 299.7 & M4$\ps$L5 & \nodata \\
21 & NSC J045724.25\ms230012.74 AB & NSC J0457\ms2300 & 18.187$\pm$ & 0.0217 & -128.657$\pm$ & 0.015 & 7.236$\pm$ & 0.02 & 54.984$\pm$ & 0.066 & 33.584$\pm$ & 0.04 & 16.970 & 933.096 & 317.3 & M4$\ps$T3 & \nodata \\
22 & NSC J050456.74\ms482240.01 AB & NSC J0504\ms4822 & 12.574$\pm$ & 0.0199 & -3.188$\pm$ & 0.023 & 132.932$\pm$ & 0.029 & 79.529$\pm$ & 0.126 & 50.126$\pm$ & 0.08 & 7.175 & 570.648 & 248.1 & M3$\ps$L0 & \nodata \\
23 & NSC J050506.28\ms475035.19 AB & NSC J0505\ms4750 & 6.3997$\pm$ & 0.1196 & 70.225$\pm$ & 0.131 & 88.813$\pm$ & 0.184 & 156.256$\pm$ & 2.92 & 83.858$\pm$ & 1.572 & 7.787 & 1216.806 & 208.4 & M6$\ps$M9 & \nodata \\
24 & NSC J052307.20\ms565522.36 AB & NSC J0523\ms5655 & 18.3926$\pm$ & 0.0234 & -28.942$\pm$ & 0.029 & 156.764$\pm$ & 0.029 & 54.37$\pm$ & 0.069 & 41.083$\pm$ & 0.053 & 12.995 & 706.547 & 333.2 & M5$\ps$T0 & \nodata \\
25 & NSC J053232.31\ms512450.75 AB & NSC J0532\ms5124 & 5.9143$\pm$ & 0.3818 & 102.804$\pm$ & 0.432 & 138.888$\pm$ & 0.479 & 169.081$\pm$ & 10.915 & 138.487$\pm$ & 8.948 & 3.003 & 507.731 & 80.4 & WD$\ps$L3 & \nodata \\
26 & NSC J123900.73\ms005433.72 AB & NSC J1239\ms0054 & 23.3826$\pm$ & 0.0281 & -103.965$\pm$ & 0.036 & -47.8$\pm$ & 0.032 & 42.767$\pm$ & 0.051 & 23.196$\pm$ & 0.029 & 8.817 & 377.062 & 39.8 & M4$\ps$L4 & \nodata \\
27 & NSC J130527.23\ms224728.44 AB & NSC J1305\ms2247 & 6.9608$\pm$ & 0.7951 & -140.208$\pm$ & 1.111 & 2.719$\pm$ & 0.754 & 143.661$\pm$ & 16.41 & 95.493$\pm$ & 10.934 & 4.983 & 715.907 & 358.1 & WD$\ps$L3 & \nodata \\
28 & NSC J132017.47\ms401258.27 AB & NSC J1320\ms4012 & 14.9605$\pm$ & 0.0182 & -17.48$\pm$ & 0.016 & -117.831$\pm$ & 0.016 & 66.843$\pm$ & 0.081 & 37.742$\pm$ & 0.046 & 55.312 & 3697.213 & 300.0 & M1$\ps$L1 & \nodata \\
29 & NSC J202349.63\ms484435.01 AB & NSC J2023\ms4844 & 10.4053$\pm$ & 0.0331 & 13.143$\pm$ & 0.032 & -132.182$\pm$ & 0.028 & 96.105$\pm$ & 0.306 & 60.511$\pm$ & 0.193 & 11.382 & 1093.871 & 225.4 & M4$\ps$L0 & \nodata \\
30 & NSC J220852.71\ms551054.25 AB & NSC J2208\ms5510 & 10.4478$\pm$ & 0.0612 & -136.283$\pm$ & 0.061 & 5$\pm$ & 0.055 & 95.714$\pm$ & 0.561 & 61.871$\pm$ & 0.363 & 4.498 & 430.541 & 113.1 & M5$\ps$M9 & \nodata \\
31 & NSC J224101.90\ms450026.44 AB & NSC J2241\ms4500 & 17.1738$\pm$ & 0.6061 & 273.035$\pm$ & 0.404 & -154.157$\pm$ & 0.509 & 58.228$\pm$ & 2.055 & 86.54$\pm$ & 3.057 & 7.183 & 418.277 & 144.5 & M5$\ps$L2 & \nodata \\
32 & NSC J232703.65\ms524727.94 AB & NSC J2327\ms5247 & 8.6324$\pm$ & 0.0161 & 108.844$\pm$ & 0.013 & -32.352$\pm$ & 0.016 & 115.842$\pm$ & 0.216 & 62.349$\pm$ & 0.117 & 56.005 & 6487.802 & 243.5 & M1$\ps$L1 & \nodata \\
33 & NSC J233302.51\ms634721.39 AB & NSC J2333\ms6347 & 8.8339$\pm$ & 0.4268 & 48.71$\pm$ & 0.376 & -162.431$\pm$ & 0.422 & 113.2$\pm$ & 5.469 & 90.99$\pm$ & 4.402 & 2.851 & 322.740 & 26.5 & WD$\ps$M9 & \nodata \\
34 & NSC J234443.91\ps003112.41 AB & NSC J2344\ps0031 & 8.1622$\pm$ & 0.175 & -92.89$\pm$ & 0.188 & -103.067$\pm$ & 0.127 & 122.516$\pm$ & 2.627 & 80.575$\pm$ & 1.73 & 8.414 & 1030.796 & 270.9 & M6$\ps$L2 & \nodata \\
\hline\hline
 & \textsc{\footnotesize Rediscovered systems} \\
\hline
\nodata & NSC J002111.11\ms424540.39 AB & NSC J0021\ms4245 & 37.3319$\pm$ & 0.0378 & 255.184$\pm$ & 0.031 & -12.475$\pm$ & 0.039 & 26.787$\pm$ & 0.027 & 32.439$\pm$ & 0.033 & 77.840 & 2085.087 & 316.9 & M6$\ps$L0 & 1 \\
\nodata & NSC J003011.68\ms374049.20 AB & NSC J0030\ms3740 & 21.0552$\pm$ & 0.0576 & -86.91$\pm$ & 0.042 & -65.42$\pm$ & 0.059 & 47.494$\pm$ & 0.13 & 24.489$\pm$ & 0.068 & 89.057 & 4229.675 & 312.3 & WD$\ps$M9 & 1 \\
\nodata & NSC J003320.53\ms422726.41 AB & NSC J0033\ms4227 & 16.4251$\pm$ & 0.0183 & 320.573$\pm$ & 0.015 & -46.16$\pm$ & 0.014 & 60.883$\pm$ & 0.068 & 93.466$\pm$ & 0.104 & 29.065 & 1769.531 & 125.2 & M3$\ps$L0 & 1 \\
\nodata & NSC J013609.18\ms255613.81 AB & NSC J0136\ms2556 & 13.7237$\pm$ & 0.1623 & 203.037$\pm$ & 0.184 & 17.952$\pm$ & 0.095 & 72.867$\pm$ & 0.862 & 70.4$\pm$ & 0.835 & 7.074 & 515.438 & 34.5 & WD$\ps$L0 & 1 \\
\nodata & NSC J014953.56\ms612919.67 AB & NSC J0149\ms6129 & 13.0666$\pm$ & 0.0544 & 3.697$\pm$ & 0.06 & -161.535$\pm$ & 0.063 & 76.531$\pm$ & 0.319 & 58.613$\pm$ & 0.245 & 12.321 & 942.972 & 338.5 & WD$\ps$L0 & 1 \\
\nodata & NSC J020640.61\ms222439.29 AB & NSC J0206\ms2224 & 7.525$\pm$ & 0.0578 & 88.629$\pm$ & 0.049 & -61.198$\pm$ & 0.045 & 132.89$\pm$ & 1.021 & 67.843$\pm$ & 0.522 & 9.978 & 1325.982 & 336.8 & M3$\ps$M7 & 1 \\
\nodata & NSC J023508.17\ms041443.11 AB & NSC J0235\ms0414 & 17.7429$\pm$ & 0.0284 & 114.207$\pm$ & 0.032 & -22.807$\pm$ & 0.029 & 56.36$\pm$ & 0.09 & 31.113$\pm$ & 0.051 & 11.587 & 653.049 & 340.0 & M4$\ps$M9 & 1 \\
\nodata & NSC J044142.59\ms304256.75 AB & NSC J0441\ms3042 & 14.7129$\pm$ & 0.0408 & 63.624$\pm$ & 0.038 & 83.713$\pm$ & 0.045 & 67.968$\pm$ & 0.188 & 33.875$\pm$ & 0.095 & 17.664 & 1200.582 & 53.6 & M5$\ps$M9 & 1 \\
\nodata & NSC J124428.51\ms011900.40 AB & NSC J1244\ms0119 & 12.0087$\pm$ & 0.0502 & -57.115$\pm$ & 0.066 & -171.286$\pm$ & 0.047 & 83.273$\pm$ & 0.348 & 71.269$\pm$ & 0.299 & 3.080 & 256.494 & 252.4 & WD$\ps$M9 & 1 \\
\nodata & NSC J203439.06\ms541247.73 AB & NSC J2034\ms5412 & 9.3785$\pm$ & 0.0857 & 3.973$\pm$ & 0.078 & -105.771$\pm$ & 0.083 & 106.626$\pm$ & 0.974 & 53.495$\pm$ & 0.491 & 30.371 & 3238.356 & 212.2 & M5$\ps$M9 & 1 \\
\nodata & NSC J211810.50\ms472110.21 AB & NSC J2118\ms4721 & 15.117$\pm$ & 0.0219 & 153.639$\pm$ & 0.02 & -216.018$\pm$ & 0.016 & 66.151$\pm$ & 0.096 & 83.118$\pm$ & 0.121 & 3.333 & 220.509 & 176.7 & M3$\ps$M9 & 1 \\
\nodata & NSC J232028.36\ms495545.70 AB & NSC J2320\ms4955 & 13.1006$\pm$ & 0.1154 & 75.9$\pm$ & 0.081 & -75.051$\pm$ & 0.09 & 76.332$\pm$ & 0.672 & 38.62$\pm$ & 0.342 & 7.363 & 562.070 & 2.7 & M7$\ps$M8 & 1 \\
\nodata & NSC J232252.60\ms615112.77 AB & NSC J2322\ms6151 & 23.5626$\pm$ & 0.0296 & 78.122$\pm$ & 0.028 & -78.252$\pm$ & 0.033 & 42.44$\pm$ & 0.053 & 22.244$\pm$ & 0.029 & 16.589 & 704.027 & 165.6 & M5$\ps$L2 & 2,3 \\
\enddata
\hfill \\
\textsc{Note---}
The parallaxes and proper motions are from {\it Gaia} EDR3.
The primary of system \#8 and the secondary of system \#21 have confirmed spectral types of M0 and T3, respectively (see spectra in Figure \ref{fig:spectra}).
$^{(a)}$Distance, derived from the {\it Gaia} EDR3 parallax of the primary;
$^{(b)}$Tangential velocity, calculated using the {\it Gaia} EDR3 astrometry of the primary;
$^{(c)}$Angular separation;
$^{(d)}$Projected physical separation, calculated using the {\it Gaia} EDR3 parallax of the primary;
$^{(e)}$Position angle (east of north) of the secondary with respect to the primary;
$^{(f)}$System type, based on spectral type estimates (A$\ps$B);
$^{(g)}$Binary system references: (1) \cite{2020ApJS..247...66H}, (2) \cite{2019MNRAS.485.4423S}, (3) \cite{2019AA...627A.167C}
$^{(c,e)}$Calculated using NSC DR2 positions, translating the position of the primary to the epoch of the secondary.
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\vspace*{-1cm}
\movetabledown=1cm
\begin{deluxetable*}{rlDDcDDDDDD}
\tablecaption{NSC DR2 astrometry\label{tab:nsc_astro}}
\tablehead{
\colhead{Sys.} &
\colhead{C.$^a$} &
\twocolhead{$\alpha$} &
\twocolhead{$\delta$} &
\colhead{Epoch} &
\twocolhead{$\mu_{\alpha}$} &
\twocolhead{$\mu_{\delta}$} &
\twocolhead{$\mu_{tot}$} &
\twocolhead{$\Delta\mu_{\alpha}$$^b$} &
\twocolhead{$\Delta\mu_{\delta}$$^c$} &
\twocolhead{$\Delta\mu_{tot}$$^d$}
\\
\colhead{\#} &
\colhead{} &
\twocolhead{(deg)} &
\twocolhead{(deg)} &
\colhead{} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)}
}
\tabletypesize{\scriptsize}
\startdata
1 & A & 1.2346196$\pm$ & 0\farcs002078 & 4.8547833$\pm$ & 0\farcs002548 & 2017-02-17 & 101.586$\pm$ & 2.081 & 16.224$\pm$ & 2.243 & 102.873$\pm$ & 2.085 & & & & & & \\
 & B & 1.2356978$\pm$ & 0\farcs008701 & 4.8586783$\pm$ & 0\farcs008999 & 2017-01-31 & 103.442$\pm$ & 10.176 & 8.665$\pm$ & 10.271 & 103.804$\pm$ & 10.177 & 1.856$\pm$ & 10.387 & 7.559$\pm$ & 10.513 & 7.784$\pm$ & 10.506 \\
\hline
2 & A & 10.2445114$\pm$ & 0\farcs002146 & -29.703435$\pm$ & 0\farcs002093 & 2016-09-23 & 85.588$\pm$ & 1.684 & -127.509$\pm$ & 1.637 & 153.57$\pm$ & 1.652 & & & & & & \\
 & B & 10.2443636$\pm$ & 0\farcs015625 & -29.7089511$\pm$ & 0\farcs015601 & 2016-05-22 & 76.615$\pm$ & 11.596 & -137.72$\pm$ & 11.576 & 157.596$\pm$ & 11.581 & 8.973$\pm$ & 11.718 & 10.211$\pm$ & 11.691 & 13.593$\pm$ & 11.703 \\
\hline
3 & A & 10.6659165$\pm$ & 0\farcs002078 & -25.1205574$\pm$ & 0\farcs002254 & 2017-06-23 & 110.017$\pm$ & 1.081 & -18.631$\pm$ & 1.168 & 111.583$\pm$ & 1.084 & & & & & & \\
 & B & 10.6651479$\pm$ & 0\farcs002717 & -25.1210108$\pm$ & 0\farcs002906 & 2017-08-07 & 114.399$\pm$ & 1.451 & -16.276$\pm$ & 1.542 & 115.551$\pm$ & 1.453 & 4.382$\pm$ & 1.809 & 2.355$\pm$ & 1.934 & 4.975$\pm$ & 1.838 \\
\hline
4 & A & 11.2912826$\pm$ & 0\farcs002091 & -28.9325546$\pm$ & 0\farcs002165 & 2016-10-10 & 91.114$\pm$ & 1.456 & -24.391$\pm$ & 1.525 & 94.322$\pm$ & 1.461 & & & & & & \\
 & B & 11.2896207$\pm$ & 0\farcs002027 & -28.9321265$\pm$ & 0\farcs002127 & 2016-08-29 & 98.791$\pm$ & 1.421 & -25.35$\pm$ & 1.474 & 101.992$\pm$ & 1.424 & 7.677$\pm$ & 2.034 & 0.959$\pm$ & 2.121 & 7.737$\pm$ & 2.036 \\
\hline
5 & A & 16.8236365$\pm$ & 0\farcs010278 & -26.9800885$\pm$ & 0\farcs008563 & 2017-02-24 & 120.909$\pm$ & 13.555 & -114.787$\pm$ & 11.718 & 166.718$\pm$ & 12.717 & & & & & & \\
 & B & 16.822841$\pm$ & 0\farcs003846 & -26.978638$\pm$ & 0\farcs003594 & 2017-05-15 & 123.797$\pm$ & 3.129 & -132.236$\pm$ & 2.945 & 181.141$\pm$ & 3.032 & 2.888$\pm$ & 13.911 & 17.449$\pm$ & 12.082 & 17.686$\pm$ & 12.135 \\
\hline
6 & A & 21.6234552$\pm$ & 0\farcs003409 & -26.3397711$\pm$ & 0\farcs003143 & 2015-08-16 & 94.787$\pm$ & 4.24 & -53.296$\pm$ & 3.25 & 108.743$\pm$ & 4.024 & & & & & & \\
 & B & 21.6220425$\pm$ & 0\farcs004235 & -26.341568$\pm$ & 0\farcs00456 & 2016-04-26 & 104.433$\pm$ & 2.991 & -39.322$\pm$ & 3.367 & 111.591$\pm$ & 3.04 & 9.646$\pm$ & 5.189 & 13.974$\pm$ & 4.68 & 16.98$\pm$ & 4.85 \\
\hline
7 & A & 27.1154771$\pm$ & 0\farcs002914 & -3.9546199$\pm$ & 0\farcs002943 & 2016-02-23 & 49.302$\pm$ & 1.912 & -171.409$\pm$ & 2.122 & 178.358$\pm$ & 2.107 & & & & & & \\
 & B & 27.1179324$\pm$ & 0\farcs023287 & -3.9567589$\pm$ & 0\farcs023424 & 2015-11-05 & 68.828$\pm$ & 16.381 & -168.594$\pm$ & 16.504 & 182.102$\pm$ & 16.486 & 19.526$\pm$ & 16.492 & 2.815$\pm$ & 16.64 & 19.728$\pm$ & 16.495 \\
\hline
8 & A & 28.4171021$\pm$ & 0\farcs004829 & -0.2639823$\pm$ & 0\farcs006201 & 2015-02-22 & 85.484$\pm$ & 2.781 & -109.777$\pm$ & 4.129 & 139.135$\pm$ & 3.679 & & & & & & \\
 & B & 28.4171034$\pm$ & 0\farcs004138 & -0.2628419$\pm$ & 0\farcs004276 & 2016-01-19 & 85.823$\pm$ & 2.704 & -110.007$\pm$ & 2.7 & 139.525$\pm$ & 2.702 & 0.339$\pm$ & 3.879 & 0.23$\pm$ & 4.933 & 0.41$\pm$ & 4.24 \\
\hline
9 & A & 30.1238025$\pm$ & 0\farcs004582 & -12.9141655$\pm$ & 0\farcs004964 & 2015-10-30 & 146.547$\pm$ & 4.654 & -85.844$\pm$ & 4.933 & 169.839$\pm$ & 4.727 & & & & & & \\
 & B & 30.1135648$\pm$ & 0\farcs017378 & -12.9158077$\pm$ & 0\farcs017444 & 2016-08-11 & 163.476$\pm$ & 11.532 & -85.838$\pm$ & 11.596 & 184.642$\pm$ & 11.546 & 16.929$\pm$ & 12.436 & 0.006$\pm$ & 12.602 & 16.929$\pm$ & 12.436 \\
\hline
10 & A & 30.2018838$\pm$ & 0\farcs006962 & -47.1321787$\pm$ & 0\farcs005139 & 2015-03-28 & 108.767$\pm$ & 3.213 & -5.923$\pm$ & 2.803 & 108.928$\pm$ & 3.212 & & & & & & \\
 & B & 30.1968786$\pm$ & 0\farcs012833 & -47.1373651$\pm$ & 0\farcs01282 & 2016-01-17 & 109.414$\pm$ & 7.503 & -7.568$\pm$ & 7.513 & 109.675$\pm$ & 7.503 & 0.647$\pm$ & 8.162 & 1.645$\pm$ & 8.019 & 1.768$\pm$ & 8.038 \\
\hline
11 & A & 31.421821$\pm$ & 0\farcs003174 & 2.0471276$\pm$ & 0\farcs003597 & 2016-02-05 & -79.908$\pm$ & 1.652 & -72.908$\pm$ & 1.83 & 108.171$\pm$ & 1.735 & & & & & & \\
 & B & 31.4233605$\pm$ & 0\farcs048468 & 2.0469716$\pm$ & 0\farcs048787 & 2016-01-06 & -79.81$\pm$ & 27.969 & -79.694$\pm$ & 28.054 & 112.786$\pm$ & 28.011 & 0.098$\pm$ & 28.018 & 6.786$\pm$ & 28.114 & 6.787$\pm$ & 28.114 \\
\hline
12 & A & 35.3850943$\pm$ & 0\farcs002373 & -63.635391$\pm$ & 0\farcs002409 & 2016-05-01 & 99.186$\pm$ & 1.589 & 40.524$\pm$ & 1.59 & 107.145$\pm$ & 1.589 & & & & & & \\
 & B & 35.4001583$\pm$ & 0\farcs011979 & -63.6434698$\pm$ & 0\farcs012019 & 2016-05-15 & 94.643$\pm$ & 7.404 & 57.983$\pm$ & 7.437 & 110.992$\pm$ & 7.413 & 4.543$\pm$ & 7.573 & 17.459$\pm$ & 7.605 & 18.04$\pm$ & 7.603 \\
\hline
13 & A & 37.0895103$\pm$ & 0\farcs005066 & -53.3345431$\pm$ & 0\farcs004095 & 2015-08-01 & 128.523$\pm$ & 2.28 & 25.6$\pm$ & 2.016 & 131.048$\pm$ & 2.27 & & & & & & \\
 & B & 37.0892954$\pm$ & 0\farcs003524 & -53.3361878$\pm$ & 0\farcs003471 & 2016-03-18 & 135.364$\pm$ & 1.736 & 44.364$\pm$ & 1.681 & 142.449$\pm$ & 1.731 & 6.841$\pm$ & 2.866 & 18.764$\pm$ & 2.625 & 19.972$\pm$ & 2.654 \\
\hline
14 & A & 37.8054288$\pm$ & 0\farcs00155 & -3.1964142$\pm$ & 0\farcs00168 & 2014-10-19 & 27.345$\pm$ & 0.764 & -126.129$\pm$ & 0.875 & 129.059$\pm$ & 0.87 & & & & & & \\
 & B & 37.8049613$\pm$ & 0\farcs019263 & -3.195033$\pm$ & 0\farcs019493 & 2014-10-12 & 23.43$\pm$ & 8.058 & -122.34$\pm$ & 8.252 & 124.563$\pm$ & 8.245 & 3.915$\pm$ & 8.094 & 3.789$\pm$ & 8.298 & 5.448$\pm$ & 8.193 \\
\hline
15 & A & 41.1386057$\pm$ & 0\farcs002152 & -5.2864157$\pm$ & 0\farcs002432 & 2015-12-06 & 28.081$\pm$ & 1.252 & -103.368$\pm$ & 1.425 & 107.114$\pm$ & 1.414 & & & & & & \\
 & B & 41.1375166$\pm$ & 0\farcs009645 & -5.2864883$\pm$ & 0\farcs009866 & 2015-07-16 & 33.115$\pm$ & 5.409 & -95.38$\pm$ & 5.519 & 100.965$\pm$ & 5.507 & 5.034$\pm$ & 5.552 & 7.988$\pm$ & 5.7 & 9.442$\pm$ & 5.658 \\
\hline
16 & A & 41.2802081$\pm$ & 0\farcs003752 & -12.624046$\pm$ & 0\farcs003647 & 2015-11-18 & 31.967$\pm$ & 3.213 & -142.653$\pm$ & 3.03 & 146.191$\pm$ & 3.039 & & & & & & \\
 & B & 41.2788699$\pm$ & 0\farcs003593 & -12.6249969$\pm$ & 0\farcs003506 & 2016-01-07 & 35.216$\pm$ & 2.566 & -139.192$\pm$ & 2.569 & 143.578$\pm$ & 2.569 & 3.249$\pm$ & 4.112 & 3.461$\pm$ & 3.972 & 4.747$\pm$ & 4.038 \\
\hline
17 & A & 43.7084538$\pm$ & 0\farcs002476 & -8.8811802$\pm$ & 0\farcs002285 & 2016-04-25 & 117.81$\pm$ & 1.636 & -47.432$\pm$ & 1.418 & 127$\pm$ & 1.607 & & & & & & \\
 & B & 43.7088891$\pm$ & 0\farcs005807 & -8.8795421$\pm$ & 0\farcs005976 & 2016-03-04 & 122.706$\pm$ & 4.318 & -50.082$\pm$ & 4.482 & 132.533$\pm$ & 4.342 & 4.896$\pm$ & 4.618 & 2.65$\pm$ & 4.701 & 5.567$\pm$ & 4.637 \\
\hline
18 & A & 63.1653339$\pm$ & 0\farcs00273 & -26.3513948$\pm$ & 0\farcs002554 & 2016-02-12 & -11.367$\pm$ & 1.854 & -171.564$\pm$ & 1.774 & 171.94$\pm$ & 1.774 & & & & & & \\
 & B & 63.1658141$\pm$ & 0\farcs006391 & -26.3508035$\pm$ & 0\farcs006278 & 2016-01-03 & -21.539$\pm$ & 4.404 & -165.401$\pm$ & 4.288 & 166.798$\pm$ & 4.29 & 10.172$\pm$ & 4.778 & 6.163$\pm$ & 4.64 & 11.893$\pm$ & 4.742 \\
\hline
19 & A & 64.1748361$\pm$ & 0\farcs005138 & -21.8802396$\pm$ & 0\farcs004524 & 2017-10-14 & 126.736$\pm$ & 6.728 & -211.923$\pm$ & 5.893 & 246.928$\pm$ & 6.124 & & & & & & \\
 & B & 64.1727738$\pm$ & 0\farcs004377 & -21.8788069$\pm$ & 0\farcs004248 & 2016-12-06 & 116.722$\pm$ & 3.622 & -223.551$\pm$ & 3.549 & 252.189$\pm$ & 3.565 & 10.014$\pm$ & 7.641 & 11.628$\pm$ & 6.879 & 15.346$\pm$ & 7.213 \\
\hline
20 & A & 68.7666169$\pm$ & 0\farcs004239 & -35.9865056$\pm$ & 0\farcs003406 & 2015-09-16 & -7.196$\pm$ & 3.604 & -99.253$\pm$ & 3.035 & 99.514$\pm$ & 3.038 & & & & & & \\
 & B & 68.7594779$\pm$ & 0\farcs018314 & -35.9832042$\pm$ & 0\farcs018233 & 2015-08-06 & -19.485$\pm$ & 11.443 & -100.729$\pm$ & 11.386 & 102.596$\pm$ & 11.388 & 12.289$\pm$ & 11.997 & 1.476$\pm$ & 11.784 & 12.377$\pm$ & 11.994 \\
\hline
21 & A & 74.3510223$\pm$ & 0\farcs003104 & -23.0035376$\pm$ & 0\farcs003016 & 2016-12-31 & -122.647$\pm$ & 2.746 & 3.851$\pm$ & 2.62 & 122.707$\pm$ & 2.746 & & & & & & \\
 & B & 74.3475712$\pm$ & 0\farcs009615 & -23.0000735$\pm$ & 0\farcs009499 & 2016-06-02 & -117.71$\pm$ & 7.21 & 8.87$\pm$ & 7.089 & 118.044$\pm$ & 7.209 & 4.937$\pm$ & 7.715 & 5.019$\pm$ & 7.558 & 7.04$\pm$ & 7.636 \\
\hline
22 & A & 76.2364019$\pm$ & 0\farcs004426 & -48.3777799$\pm$ & 0\farcs003606 & 2015-02-28 & -6.873$\pm$ & 2.628 & 131.213$\pm$ & 2.716 & 131.393$\pm$ & 2.716 & & & & & & \\
 & B & 76.2336175$\pm$ & 0\farcs004861 & -48.3785139$\pm$ & 0\farcs004749 & 2015-06-14 & -3.561$\pm$ & 3.02 & 129.436$\pm$ & 3.031 & 129.485$\pm$ & 3.031 & 3.312$\pm$ & 4.003 & 1.777$\pm$ & 4.07 & 3.759$\pm$ & 4.018 \\
\hline
23 & A & 76.2761717$\pm$ & 0\farcs002213 & -47.8431073$\pm$ & 0\farcs002096 & 2014-07-23 & 71.531$\pm$ & 1.131 & 89.929$\pm$ & 1.069 & 114.908$\pm$ & 1.093 & & & & & & \\
 & B & 76.2746353$\pm$ & 0\farcs003374 & -47.8450102$\pm$ & 0\farcs003375 & 2014-07-09 & 72.705$\pm$ & 1.733 & 88.922$\pm$ & 1.709 & 114.861$\pm$ & 1.719 & 1.174$\pm$ & 2.069 & 1.007$\pm$ & 2.016 & 1.547$\pm$ & 2.047 \\
\hline
24 & A & 80.7800047$\pm$ & 0\farcs003103 & -56.9228765$\pm$ & 0\farcs003141 & 2013-05-15 & -20.786$\pm$ & 7.213 & 160.34$\pm$ & 7.203 & 161.682$\pm$ & 7.203 & & & & & & \\
 & B & 80.7770104$\pm$ & 0\farcs017716 & -56.9196198$\pm$ & 0\farcs017769 & 2014-03-04 & -33.032$\pm$ & 9.194 & 160.116$\pm$ & 9.229 & 163.488$\pm$ & 9.228 & 12.246$\pm$ & 11.686 & 0.224$\pm$ & 11.707 & 12.248$\pm$ & 11.686 \\
\hline
25 & A & 83.1346048$\pm$ & 0\farcs003653 & -51.4140969$\pm$ & 0\farcs003674 & 2015-02-21 & 106.814$\pm$ & 2.48 & 137.433$\pm$ & 2.484 & 174.061$\pm$ & 2.482 & & & & & & \\
 & B & 83.1359277$\pm$ & 0\farcs032688 & -51.4139545$\pm$ & 0\farcs032751 & 2015-03-25 & 83.45$\pm$ & 23.761 & 158.756$\pm$ & 23.832 & 179.353$\pm$ & 23.817 & 23.364$\pm$ & 23.89 & 21.323$\pm$ & 23.961 & 31.631$\pm$ & 23.922 \\
\hline
26 & A & 189.7530615$\pm$ & 0\farcs002337 & -0.9093664$\pm$ & 0\farcs002861 & 2014-03-13 & -109.464$\pm$ & 1.666 & -46.147$\pm$ & 2.013 & 118.794$\pm$ & 1.723 & & & & & & \\
 & B & 189.7546283$\pm$ & 0\farcs005759 & -0.9074848$\pm$ & 0\farcs006148 & 2014-03-22 & -109.687$\pm$ & 5.431 & -61.573$\pm$ & 5.766 & 125.787$\pm$ & 5.513 & 0.223$\pm$ & 5.681 & 15.426$\pm$ & 6.107 & 15.428$\pm$ & 6.107 \\
\hline
27 & A & 196.3634786$\pm$ & 0\farcs00336 & -22.7912345$\pm$ & 0\farcs003236 & 2017-07-09 & -137.418$\pm$ & 2.968 & 2.063$\pm$ & 3.02 & 137.433$\pm$ & 2.968 & & & & & & \\
 & B & 196.3634238$\pm$ & 0\farcs004029 & -22.7898509$\pm$ & 0\farcs004017 & 2017-08-31 & -146.575$\pm$ & 14.522 & -20.231$\pm$ & 15.312 & 147.965$\pm$ & 14.537 & 9.157$\pm$ & 14.822 & 22.294$\pm$ & 15.607 & 24.101$\pm$ & 15.496 \\
\hline
28 & A & 200.0728026$\pm$ & 0\farcs00611 & -40.2161851$\pm$ & 0\farcs006481 & 2014-10-18 & -14.727$\pm$ & 14.628 & -129.167$\pm$ & 16.618 & 130.004$\pm$ & 16.594 & & & & & & \\
 & B & 200.0553734$\pm$ & 0\farcs00314 & -40.2084978$\pm$ & 0\farcs00343 & 2014-05-20 & -23.624$\pm$ & 2.603 & -120.376$\pm$ & 2.712 & 122.672$\pm$ & 2.708 & 8.897$\pm$ & 14.858 & 8.791$\pm$ & 16.838 & 12.508$\pm$ & 15.867 \\
\hline
29 & A & 305.9567781$\pm$ & 0\farcs003761 & -48.7430579$\pm$ & 0\farcs004199 & 2016-02-24 & 14.067$\pm$ & 2.045 & -135.67$\pm$ & 2.292 & 136.397$\pm$ & 2.29 & & & & & & \\
 & B & 305.9533633$\pm$ & 0\farcs006408 & -48.7452881$\pm$ & 0\farcs006845 & 2016-06-21 & 17.981$\pm$ & 5.364 & -127.904$\pm$ & 5.744 & 129.162$\pm$ & 5.737 & 3.914$\pm$ & 5.741 & 7.766$\pm$ & 6.184 & 8.697$\pm$ & 6.097 \\
\hline
30 & A & 332.2196288$\pm$ & 0\farcs002378 & -55.1817348$\pm$ & 0\farcs002615 & 2015-10-03 & -136.067$\pm$ & 1.465 & 6.288$\pm$ & 1.529 & 136.212$\pm$ & 1.465 & & & & & & \\
 & B & 332.2216314$\pm$ & 0\farcs004927 & -55.1822256$\pm$ & 0\farcs005096 & 2015-11-26 & -135.249$\pm$ & 2.78 & 9.723$\pm$ & 2.781 & 135.598$\pm$ & 2.78 & 0.818$\pm$ & 3.142 & 3.435$\pm$ & 3.174 & 3.531$\pm$ & 3.172 \\
\hline
31 & A & 340.2579184$\pm$ & 0\farcs002945 & -45.007344$\pm$ & 0\farcs0032 & 2015-03-19 & 270.602$\pm$ & 1.938 & -150.33$\pm$ & 2.114 & 309.555$\pm$ & 1.981 & & & & & & \\
 & B & 340.2595948$\pm$ & 0\farcs00365 & -45.0089825$\pm$ & 0\farcs003825 & 2015-07-23 & 271.007$\pm$ & 1.724 & -146.575$\pm$ & 1.809 & 308.106$\pm$ & 1.744 & 0.405$\pm$ & 2.594 & 3.755$\pm$ & 2.782 & 3.777$\pm$ & 2.78 \\
\hline
32 & A & 351.7652028$\pm$ & 0\farcs005126 & -52.7910943$\pm$ & 0\farcs005375 & 2014-05-10 & 102.662$\pm$ & 3.5 & -31.86$\pm$ & 3.634 & 107.492$\pm$ & 3.512 & & & & & & \\
 & B & 351.7421728$\pm$ & 0\farcs002748 & -52.7980402$\pm$ & 0\farcs002734 & 2014-02-19 & 109.78$\pm$ & 2.967 & -30.027$\pm$ & 2.953 & 113.812$\pm$ & 2.966 & 7.118$\pm$ & 4.588 & 1.833$\pm$ & 4.683 & 7.35$\pm$ & 4.594 \\
\hline
33 & A & 353.26044$\pm$ & 0\farcs003137 & -63.7892751$\pm$ & 0\farcs003392 & 2015-12-30 & 43.408$\pm$ & 2.348 & -161.641$\pm$ & 2.417 & 167.368$\pm$ & 2.412 & & & & & & \\
 & B & 353.2612406$\pm$ & 0\farcs004994 & -63.7885657$\pm$ & 0\farcs005257 & 2015-12-23 & 44.617$\pm$ & 3.447 & -156.7$\pm$ & 3.555 & 162.928$\pm$ & 3.547 & 1.209$\pm$ & 4.171 & 4.941$\pm$ & 4.299 & 5.087$\pm$ & 4.292 \\
\hline
34 & A & 356.1829712$\pm$ & 0\farcs00207 & 0.5201146$\pm$ & 0\farcs002457 & 2015-06-30 & -93.08$\pm$ & 1.302 & -103.922$\pm$ & 1.565 & 139.512$\pm$ & 1.454 & & & & & & \\
 & B & 356.180629$\pm$ & 0\farcs008729 & 0.5201466$\pm$ & 0\farcs009094 & 2015-09-14 & -82.033$\pm$ & 5.105 & -100.468$\pm$ & 5.33 & 129.704$\pm$ & 5.241 & 11.047$\pm$ & 5.268 & 3.454$\pm$ & 5.555 & 11.574$\pm$ & 5.295 \\
\enddata
\hfill \\
\textsc{Note---}
$^{(a)}$Component, where A is the primary and B the secondary of the system;
$^{(b)}$Proper motion difference in right ascension;
$^{(c)}$Proper motion difference in declination;
$^{(d)}$Difference in total proper motion.
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\vspace*{-1cm}
\movetabledown=1cm
\begin{deluxetable*}{rrrrDDrDDDDDllc}
\tablecaption{Comoving probabilities and photometric distances of the secondaries\label{tab:comov_prob}}
\tablehead{
\colhead{Sys.} &
\colhead{Comoving} &
\colhead{Comoving} &
\colhead{Comoving} &
\twocolhead{$\Delta\mu_{\alpha}$} &
\twocolhead{$\Delta\mu_{\delta}$} &
\colhead{Sep.} &
\twocolhead{Parallactic} &
\twocolhead{Mean phot.} &
\twocolhead{$\Delta_{dist.}$} &
\twocolhead{Min. phot.} &
\twocolhead{Max. phot.} &
\colhead{Band min.} &
\colhead{Band max.} &
\colhead{SpT}
\\
\colhead{\#} &
\colhead{prob. (\%)} &
\colhead{prob. (\%)} &
\colhead{prob. (\%)} &
\twocolhead{(mas yr$^{-1}$)} &
\twocolhead{(mas yr$^{-1}$)} &
\colhead{(AU)} &
\twocolhead{dist. (pc)} &
\twocolhead{dist. (pc)} &
\twocolhead{(pc)} &
\twocolhead{dist. (pc)} &
\twocolhead{dist. (pc)} &
\colhead{phot. dist.} &
\colhead{phot. dist.} &
\colhead{phot. dist.}
\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\twocolhead{(5)} &
\twocolhead{(6)} &
\colhead{(7)} &
\twocolhead{(8)} &
\twocolhead{(9)} &
\twocolhead{(10)} &
\twocolhead{(11)} &
\twocolhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)}
}
\tabletypesize{\scriptsize}
\startdata
1 & 99.8 & 100.0 & 98.5 & 1.856$\pm$ & 10.387 & 7.559$\pm$ & 10.513 & 1569 & 107.8$\pm$ & 1.8 & 101.9$\pm$ & 8.4 & 6$\pm$ & 8.6 & 99.5$\pm$ & 11 & 104.3$\pm$ & 12.6 & $z_{NSC}$ & $i_{NSC}$ & L2 \\
2 & 99.8 & 100.0 & 100.0 & 8.973$\pm$ & 11.718 & 10.211$\pm$ & 11.691 & 1095 & 55$\pm$ & 0.4 & 42.4$\pm$ & 3.5 & 12.6$\pm$ & 3.5 & 40.8$\pm$ & 4.9 & 44.1$\pm$ & 5 & $W1_{CWISE}$ & $W2_{CWISE}$ & T5 \\
3 & 100.0 & 100.0 & 100.0 & 4.382$\pm$ & 1.809 & 2.355$\pm$ & 1.934 & 782 & 260.7$\pm$ & 57.5 & 282.5$\pm$ & 29.9 & 21.8$\pm$ & 64.8 & 263.4$\pm$ & 36.5 & 301.7$\pm$ & 47.3 & $y_{PS1}$ & $i_{PS1}$ & M6 \\
4 & 100.0 & 100.0 & 99.9 & 7.677$\pm$ & 2.034 & 0.959$\pm$ & 2.121 & 794 & 145.8$\pm$ & 1.2 & 148.9$\pm$ & 25 & 3.1$\pm$ & 25 & 148.7$\pm$ & 34.2 & 149.2$\pm$ & 36.4 & $RP_{EDR3}$ & $G_{EDR3}$ & M9 \\
5 & 99.8 & 99.9 & 99.8 & 2.888$\pm$ & 13.911 & 17.449$\pm$ & 12.082 & 504 & 86.3$\pm$ & 0.2 & 81.6$\pm$ & 12.4 & 4.7$\pm$ & 12.4 & 80$\pm$ & 17.7 & 83.2$\pm$ & 17.3 & $i_{DES}$ & $z_{DES}$ & M8 \\
6 & 99.6 & 99.8 & 99.1 & 9.646$\pm$ & 5.189 & 13.974$\pm$ & 4.68 & 1156 & 145.9$\pm$ & 0.7 & 147.2$\pm$ & 21.1 & 1.3$\pm$ & 21.1 & 145.1$\pm$ & 28.8 & 149.2$\pm$ & 30.9 & $y_{PS1}$ & $z_{PS1}$ & M8 \\
7 & 100.0 & 98.8 & 100.0 & 19.526$\pm$ & 16.492 & 2.815$\pm$ & 16.64 & 1396 & 118.8$\pm$ & 0.9 & 72.3$\pm$ & 14.4 & 46.4$\pm$ & 14.4 & 71$\pm$ & 25.4 & 73.7$\pm$ & 13.5 & $r_{DES}$ & $i_{DES}$ & L4 \\
8 & 100.0 & 100.0 & 100.0 & 0.339$\pm$ & 3.879 & 0.23$\pm$ & 4.933 & 776 & 184.5$\pm$ & 0.8 & 129.3$\pm$ & 19.6 & 55.2$\pm$ & 19.6 & 125.5$\pm$ & 27.8 & 133.1$\pm$ & 27.6 & $i_{DES}$ & $z_{DES}$ & M8 \\
9 & 100.0 & 59.8 & 100.0 & 16.929$\pm$ & 12.436 & 0.006$\pm$ & 12.602 & 8487 & 232.5$\pm$ & 1.1 & 121.8$\pm$ & 30.2 & 110.6$\pm$ & 30.2 & 119.8$\pm$ & 43.1 & 123.9$\pm$ & 42.4 & $W2_{CWISE}$ & $W1_{CWISE}$ & L9 \\
10 & 99.9 & 100.0 & 99.9 & 0.647$\pm$ & 8.162 & 1.645$\pm$ & 8.019 & 1691 & 75.6$\pm$ & 0.1 & 72.3$\pm$ & 17.3 & 3.2$\pm$ & 17.3 & 60.5$\pm$ & 9.2 & 84.2$\pm$ & 33.3 & $z_{DES}$ & $r_{DES}$ & L4 \\
11 & 99.6 & 99.9 & 99.1 & 0.098$\pm$ & 28.018 & 6.786$\pm$ & 28.114 & 637 & 114.6$\pm$ & 9.7 & 115.6$\pm$ & 12 & 1$\pm$ & 15.4 & 115.4$\pm$ & 18.1 & 115.8$\pm$ & 15.7 & $W2_{CWISE}$ & $W1_{CWISE}$ & L8 \\
12 & 99.8 & 99.9 & 89.0 & 4.543$\pm$ & 7.573 & 17.459$\pm$ & 7.605 & 5886 & 155.9$\pm$ & 4.6 & 153.3$\pm$ & 12.1 & 2.6$\pm$ & 12.9 & 152.6$\pm$ & 16.2 & 153.9$\pm$ & 17.9 & $z_{NSC}$ & $i_{NSC}$ & L1 \\
13 & 73.6 & 87.0 & 25.7 & 6.841$\pm$ & 2.866 & 18.764$\pm$ & 2.625 & 549 & 92$\pm$ & 0.4 & 100.8$\pm$ & 14 & 8.8$\pm$ & 14 & 100$\pm$ & 19.3 & 101.6$\pm$ & 20.1 & $J_{VHS}$ & $K_{VHS}$ & M8 \\
14 & 99.9 & 100.0 & 100.0 & 3.915$\pm$ & 8.094 & 3.789$\pm$ & 8.298 & 424 & 80.8$\pm$ & 1.4 & 67.3$\pm$ & 8 & 13.5$\pm$ & 8.2 & 65.5$\pm$ & 10 & 69$\pm$ & 12.6 & $z_{DES}$ & $i_{DES}$ & L4 \\
15 & 100.0 & 4.5 & 5.7 & 5.034$\pm$ & 5.552 & 7.988$\pm$ & 5.7 & 1008 & 258$\pm$ & 3.4 & 128.4$\pm$ & 10.7 & 129.6$\pm$ & 11.3 & 127.5$\pm$ & 15.4 & 129.3$\pm$ & 14.9 & $i_{NSC}$ & $z_{NSC}$ & L0 \\
16 & 100.0 & 100.0 & 100.0 & 3.249$\pm$ & 4.112 & 3.461$\pm$ & 3.972 & 958 & 165$\pm$ & 0.8 & 154.4$\pm$ & 17.8 & 10.6$\pm$ & 17.8 & 150.8$\pm$ & 21.5 & 157.9$\pm$ & 28.4 & $y_{PS1}$ & $i_{PS1}$ & M7 \\
17 & 100.0 & 100.0 & 99.7 & 4.896$\pm$ & 4.618 & 2.65$\pm$ & 4.701 & 741 & 121.6$\pm$ & 0.9 & 121.8$\pm$ & 11.5 & 0.2$\pm$ & 11.5 & 111.7$\pm$ & 14 & 132$\pm$ & 18.2 & $z_{SDSS}$ & $i_{SDSS}$ & L0 \\
18 & 100.0 & 100.0 & 100.0 & 10.172$\pm$ & 4.778 & 6.163$\pm$ & 4.64 & 411 & 157.2$\pm$ & 5.9 & 191.5$\pm$ & 29.4 & 34.3$\pm$ & 29.9 & 185.2$\pm$ & 43.7 & 197.9$\pm$ & 39.2 & $i_{PS1}$ & $y_{PS1}$ & M8 \\
19 & 100.0 & 100.0 & 100.0 & 10.014$\pm$ & 7.641 & 11.628$\pm$ & 6.879 & 1128 & 134.1$\pm$ & 0.6 & 108.6$\pm$ & 13.5 & 25.4$\pm$ & 13.5 & 106.3$\pm$ & 18.2 & 110.9$\pm$ & 20 & $z_{PS1}$ & $i_{PS1}$ & M9 \\
20 & 99.8 & 99.8 & 99.9 & 12.289$\pm$ & 11.997 & 1.476$\pm$ & 11.784 & 2556 & 106.7$\pm$ & 0.3 & 75.6$\pm$ & 19.7 & 31.2$\pm$ & 19.7 & 59.7$\pm$ & 8.1 & 91.5$\pm$ & 38.6 & $z_{DES}$ & $r_{DES}$ & L5 \\
21 & 100.0 & 100.0 & 100.0 & 4.937$\pm$ & 7.715 & 5.019$\pm$ & 7.558 & 933 & 55$\pm$ & 0.1 & 48.9$\pm$ & 8.5 & 6.1$\pm$ & 8.5 & 47.6$\pm$ & 13.4 & 50.2$\pm$ & 10.4 & $W1_{UWISE}$ & $W2_{UWISE}$ & T3 \\
22 & 100.0 & 100.0 & 100.0 & 3.312$\pm$ & 4.003 & 1.777$\pm$ & 4.07 & 571 & 79.5$\pm$ & 0.1 & 71.6$\pm$ & 10.8 & 8$\pm$ & 10.8 & 64.5$\pm$ & 9.3 & 78.7$\pm$ & 19.4 & $r_{DES}$ & $g_{DES}$ & L0 \\
23 & 100.0 & 100.0 & 100.0 & 1.174$\pm$ & 2.069 & 1.007$\pm$ & 2.016 & 1217 & 156.3$\pm$ & 2.9 & 103.3$\pm$ & 12.9 & 52.9$\pm$ & 13.2 & 92.7$\pm$ & 16.7 & 114$\pm$ & 19.7 & $i_{NSC}$ & $r_{NSC}$ & M9 \\
24 & 100.0 & 100.0 & 100.0 & 12.246$\pm$ & 11.686 & 0.224$\pm$ & 11.707 & 707 & 54.4$\pm$ & 0.1 & 55.7$\pm$ & 7.6 & 1.4$\pm$ & 7.6 & 55$\pm$ & 10 & 56.4$\pm$ & 11.4 & $K_{VHS}$ & $J_{VHS}$ & T0 \\
25 & 100.0 & 100.0 & 100.0 & 23.364$\pm$ & 23.89 & 21.323$\pm$ & 23.961 & 508 & 169.1$\pm$ & 10.9 & 150$\pm$ & 17.4 & 19.1$\pm$ & 20.5 & 145.5$\pm$ & 21 & 154.4$\pm$ & 27.7 & $z_{NSC}$ & $i_{NSC}$ & L3 \\
26 & 99.3 & 100.0 & 99.9 & 0.223$\pm$ & 5.681 & 15.426$\pm$ & 6.107 & 377 & 42.8$\pm$ & 0.1 & 37.6$\pm$ & 4.3 & 5.2$\pm$ & 4.3 & 36.7$\pm$ & 6.5 & 38.5$\pm$ & 5.7 & $i_{PS1}$ & $y_{PS1}$ & L4 \\
27 & 99.9 & 99.9 & 99.9 & 9.157$\pm$ & 14.822 & 22.294$\pm$ & 15.607 & 716 & 143.7$\pm$ & 16.4 & 112.3$\pm$ & 13.6 & 31.4$\pm$ & 21.3 & 111.3$\pm$ & 19.6 & 113.2$\pm$ & 18.8 & $W2_{CWISE}$ & $W1_{CWISE}$ & L3 \\
28 & 100.0 & 100.0 & 91.6 & 8.897$\pm$ & 14.858 & 8.791$\pm$ & 16.838 & 3697 & 66.8$\pm$ & 0.1 & 70.7$\pm$ & 5.8 & 3.9$\pm$ & 5.8 & 68.6$\pm$ & 7.2 & 72.9$\pm$ & 9.1 & $H_{2MASS}$ & $K_{2MASS}$ & L1 \\
29 & 100.0 & 100.0 & 99.4 & 3.914$\pm$ & 5.741 & 7.766$\pm$ & 6.184 & 1094 & 96.1$\pm$ & 0.3 & 96.6$\pm$ & 9.8 & 0.5$\pm$ & 9.8 & 93.9$\pm$ & 11.3 & 99.4$\pm$ & 16.1 & $i_{DES}$ & $r_{DES}$ & L0 \\
30 & 100.0 & 100.0 & 100.0 & 0.818$\pm$ & 3.142 & 3.435$\pm$ & 3.174 & 431 & 95.7$\pm$ & 0.6 & 111$\pm$ & 12.5 & 15.3$\pm$ & 12.5 & 109.6$\pm$ & 17.2 & 112.4$\pm$ & 18.1 & $J_{VHS}$ & $H_{VHS}$ & M9 \\
31 & 100.0 & 100.0 & 99.9 & 0.405$\pm$ & 2.594 & 3.755$\pm$ & 2.782 & 418 & 58.2$\pm$ & 2.1 & 60$\pm$ & 5 & 1.8$\pm$ & 5.4 & 59.8$\pm$ & 5.8 & 60.2$\pm$ & 8 & $J_{VHS}$ & $K_{VHS}$ & L2 \\
32 & 100.0 & 100.0 & 99.7 & 7.118$\pm$ & 4.588 & 1.833$\pm$ & 4.683 & 6488 & 115.8$\pm$ & 0.2 & 112.6$\pm$ & 10 & 3.2$\pm$ & 10 & 95.2$\pm$ & 13.1 & 130$\pm$ & 15 & $r_{NSC}$ & $i_{NSC}$ & L1 \\
33 & 100.0 & 100.0 & 100.0 & 1.209$\pm$ & 4.171 & 4.941$\pm$ & 4.299 & 323 & 113.2$\pm$ & 5.5 & 135.5$\pm$ & 16.4 & 22.3$\pm$ & 17.3 & 134.9$\pm$ & 23 & 136$\pm$ & 23.3 & $W1_{CWISE}$ & $W2_{CWISE}$ & M9 \\
34 & 100.0 & 100.0 & 98.1 & 11.047$\pm$ & 5.268 & 3.454$\pm$ & 5.555 & 1031 & 122.5$\pm$ & 2.6 & 119.3$\pm$ & 9.2 & 3.2$\pm$ & 9.5 & 115.8$\pm$ & 11.4 & 122.8$\pm$ & 14.3 & $J_{VHS}$ & $H_{VHS}$ & L2 \\
\enddata
\vspace{1mm}
\begin{adjustwidth}{5mm}{}
\textbf{Column descriptions:} \\
(1) System number \\
(2) Comoving probability without a distance constraint on the secondary \\
(3) Comoving probability with a distance constraint on the secondary \\
(4) Comoving probability calculated by increasing the secondary's distance by 40\% (see Section \ref{sec:chance_align}) \\
(5) Proper motion difference in right ascension \\
(6) Proper motion difference in declination \\
(7) Projected physical separation \\
(8) Parallactic distance of the primary \\
(9) Mean photometric distance of the secondary \\
(10) Distance difference between the primary (parallactic distance) and secondary (mean photometric distance) \\
(11) Minimum photometric distance of the secondary for a given photometric system \\
(12) Maximum photometric distance of the secondary for a given photometric system \\
(13) Band from which the minimum photometric distance of the secondary was inferred (CWISE and UWISE stand for CatWISE2020 and unWISE DR1, respectively) \\
(14) Band from which the maximum photometric distance of the secondary was inferred \\
(15) Spectral type estimate used to derive the absolute magnitude for the photometric distance calculations
\end{adjustwidth}
\end{deluxetable*}
\end{longrotatetable}

\end{rotatepage}

\onecolumngrid

\begin{deluxetable}{rlDDDDDcc}[H]
\tablecaption{Fundamental parameters and literature references\label{tab:fund_param}}
\tablehead{
\colhead{Sys.} &
\colhead{Component} &
\twocolhead{{\it T}$_{eff}$} &
\twocolhead{log {\it g}} &
\twocolhead{Mass} &
\twocolhead{Radius} &
\twocolhead{Luminosity} &
\colhead{Param.} &
\colhead{Other}
\\
\colhead{\#} &
\colhead{name} &
\twocolhead{(K)} &
\twocolhead{} &
\twocolhead{(M$_\odot$)} &
\twocolhead{(R$_\odot$)} &
\twocolhead{(L$_\odot$)} &
\colhead{ref.$^c$} &
\colhead{ref.$^d$}
}
\tabletypesize{\footnotesize}
\startdata
1 & NSC J0004\ps0451 A & 2900$\pm$ & 157 & 5.0627$\pm$ & 0.0207 & 0.17$\pm$ & 0.021 & 0.201$\pm$ & 0.007 & 0.00257$\pm$ & 0.00075 & 1 & \\
1 & NSC J0004\ps0451 B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & & 3 \\
2 & NSC J0040\ms2942 A & 2823$\pm$ & 157 & 5.2584$\pm$ & 0.0648 & 0.097$\pm$ & 0.02 & 0.121$\pm$ & 0.004 & 0.00084$\pm$ & 0.00024 & 1 & 4,5 \\
4 & NSC J0045\ms2855 A & 3326$\pm$ & 157 & 4.9128$\pm$ & 0.0029 & 0.29$\pm$ & 0.021 & 0.312$\pm$ & 0.01 & 0.01073$\pm$ & 0.00273 & 1 & \\
5 & NSC J0107\ms2658 A & 3677$\pm$ & 157 & 4.7644$\pm$ & 0.007 & 0.467$\pm$ & 0.02 & 0.469$\pm$ & 0.014 & 0.03627$\pm$ & 0.0084 & 1 & 5,6,7,8 \\
6 & NSC J0126\ms2620 A & 3435$\pm$ & 157 & 4.7987$\pm$ & 0.0058 & 0.426$\pm$ & 0.021 & 0.431$\pm$ & 0.013 & 0.02327$\pm$ & 0.00573 & 1 & \\
7 & NSC J0148\ms0357 A & 3343$\pm$ & 158 & 4.9799$\pm$ & 0.0109 & 0.226$\pm$ & 0.02 & 0.255$\pm$ & 0.008 & 0.00731$\pm$ & 0.00187 & 1 & 6,9 \\
8 & NSC J0153\ms0015 A & 3962$\pm$ & 157 & 4.6746$\pm$ & 0.0102 & 0.565$\pm$ & 0.02 & 0.572$\pm$ & 0.017 & 0.07275$\pm$ & 0.01593 & 1 & \\
9 & NSC J0200\ms1254 A & 4205$\pm$ & 122 & 4.6726$\pm$ & \nodata & 0.66$\pm$ & \nodata & 0.62$\pm$ & \nodata & 0.10834$\pm$ & \nodata & 1 & 10 \\
10 & NSC J0200\ms4707 A & 3577$\pm$ & 157 & 4.7872$\pm$ & 0.0058 & 0.44$\pm$ & 0.02 & 0.444$\pm$ & 0.013 & 0.02903$\pm$ & 0.00686 & 1 & \\
12 & NSC J0221\ms6338 A & 3028$\pm$ & 166 & 5.1495$\pm$ & 0.0159 & 0.131$\pm$ & 0.022 & 0.159$\pm$ & 0.01 & 0.00192$\pm$ & 0.00068 & 1 & \\
13 & NSC J0228\ms5320 A & 3383$\pm$ & 157 & 4.8175$\pm$ & 0.0042 & 0.403$\pm$ & 0.02 & 0.41$\pm$ & 0.012 & 0.01984$\pm$ & 0.00491 & 1 & \\
14 & NSC J0231\ms0311 A & 2900$\pm$ & 158 & 5.1218$\pm$ & 0.0274 & 0.141$\pm$ & 0.021 & 0.171$\pm$ & 0.007 & 0.00187$\pm$ & 0.00057 & 1 & \\
15 & NSC J0244\ms0517 A & 3734$\pm$ & 157 & 4.8153$\pm$ & 0.0063 & 0.405$\pm$ & 0.022 & 0.412$\pm$ & 0.014 & 0.0298$\pm$ & 0.00707 & 1 & \\
16 & NSC J0245\ms1237 A & 3665$\pm$ & 157 & 4.7833$\pm$ & 0.0064 & 0.444$\pm$ & 0.021 & 0.448$\pm$ & 0.014 & 0.03262$\pm$ & 0.00762 & 1 & \\
17 & NSC J0254\ms0852 A & 3410$\pm$ & 158 & 4.9829$\pm$ & 0.0112 & 0.224$\pm$ & 0.02 & 0.253$\pm$ & 0.008 & 0.00777$\pm$ & 0.00196 & 1 & \\
18 & NSC J0412\ms2621 A & 3116$\pm$ & 165 & 5.2027$\pm$ & 0.0176 & 0.113$\pm$ & 0.022 & 0.139$\pm$ & 0.011 & 0.00165$\pm$ & 0.00061 & 1 & \\
19 & NSC J0416\ms2152 A & 3453$\pm$ & 157 & 4.8909$\pm$ & 0.0013 & 0.315$\pm$ & 0.02 & 0.333$\pm$ & 0.01 & 0.0142$\pm$ & 0.00348 & 1 & 6,9 \\
20 & NSC J0435\ms3559 A & 3406$\pm$ & 157 & 4.9323$\pm$ & 0.0062 & 0.27$\pm$ & 0.02 & 0.294$\pm$ & 0.009 & 0.01049$\pm$ & 0.00259 & 1 & \\
21 & NSC J0457\ms2300 A & 3351$\pm$ & 157 & 4.9899$\pm$ & 0.0137 & 0.218$\pm$ & 0.02 & 0.247$\pm$ & 0.008 & 0.00695$\pm$ & 0.00174 & 1 & \\
22 & NSC J0504\ms4822 A & 3400$\pm$ & 157 & 4.8947$\pm$ & 0.0024 & 0.31$\pm$ & 0.02 & 0.329$\pm$ & 0.01 & 0.01305$\pm$ & 0.00321 & 1 & \\
23 & NSC J0505\ms4750 A & 3085$\pm$ & 160 & 5.1279$\pm$ & 0.0257 & 0.139$\pm$ & 0.021 & 0.168$\pm$ & 0.008 & 0.00232$\pm$ & 0.0007 & 1 & \\
24 & NSC J0523\ms5655 A & 3221$\pm$ & 157 & 5.022$\pm$ & 0.0185 & 0.195$\pm$ & 0.02 & 0.225$\pm$ & 0.007 & 0.00492$\pm$ & 0.00127 & 1 & 11 \\
25 & NSC J0532\ms5124 A & 4960$\pm$ & 422$^a$ & 7.2249$\pm$ & 0.5067$^a$ & 0.256$\pm$ & 0.159$^a$ & \nodata & & \nodata & & 2 & \\
25 & NSC J0532\ms5124 A & 5043$\pm$ & 337$^b$ & 7.3208$\pm$ & 0.3934$^b$ & 0.283$\pm$ & 0.133$^b$ & \nodata & & \nodata & & 2 & \\
26 & NSC J1239\ms0054 A & 3245$\pm$ & 157 & 4.9843$\pm$ & 0.0132 & 0.222$\pm$ & 0.02 & 0.251$\pm$ & 0.008 & 0.00632$\pm$ & 0.00161 & 1 & \\
26 & NSC J1239\ms0054 B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & & 3 \\
27 & NSC J1305\ms2247 A & 5373$\pm$ & 786$^a$ & 8.076$\pm$ & 0.6699$^a$ & 0.63$\pm$ & 0.383$^a$ & \nodata & & \nodata & & 2 & \\
27 & NSC J1305\ms2247 A & 5266$\pm$ & 720$^b$ & 8.0029$\pm$ & 0.6323$^b$ & 0.571$\pm$ & 0.355$^b$ & \nodata & & \nodata & & 2 & \\
28 & NSC J1320\ms4012 A & 3601$\pm$ & 157 & 4.737$\pm$ & 0.0082 & 0.499$\pm$ & 0.02 & 0.5$\pm$ & 0.015 & 0.03795$\pm$ & 0.00892 & 1 & \\
29 & NSC J2023\ms4844 A & 3250$\pm$ & 157 & 4.9134$\pm$ & 0.0037 & 0.29$\pm$ & 0.02 & 0.311$\pm$ & 0.01 & 0.00974$\pm$ & 0.0025 & 1 & \\
30 & NSC J2208\ms5510 A & 3055$\pm$ & 157 & 5.0057$\pm$ & 0.0142 & 0.206$\pm$ & 0.02 & 0.236$\pm$ & 0.008 & 0.00438$\pm$ & 0.0012 & 1 & \\
31 & NSC J2241\ms4500 A & 3014$\pm$ & 157 & 4.9062$\pm$ & 0.0089 & 0.297$\pm$ & 0.026 & 0.318$\pm$ & 0.017 & 0.00753$\pm$ & 0.00241 & 1 & 5 \\
32 & NSC J2327\ms5247 A & 3620$\pm$ & 157 & 4.7416$\pm$ & 0.0081 & 0.493$\pm$ & 0.02 & 0.495$\pm$ & 0.015 & 0.03794$\pm$ & 0.0089 & 1 & \\
33 & NSC J2333\ms6347 A & 5243$\pm$ & 318$^a$ & 8.0675$\pm$ & 0.2821$^a$ & 0.623$\pm$ & 0.175$^a$ & \nodata & & \nodata & & 2 & \\
33 & NSC J2333\ms6347 A & 5147$\pm$ & 285$^b$ & 8.0023$\pm$ & 0.2531$^b$ & 0.57$\pm$ & 0.143$^b$ & \nodata & & \nodata & & 2 & \\
34 & NSC J2344\ps0031 A & 2987$\pm$ & 160 & 5.0783$\pm$ & 0.0229 & 0.161$\pm$ & 0.02 & 0.192$\pm$ & 0.007 & 0.00265$\pm$ & 0.00077 & 1 & \\
\enddata
\hfill \\
$^{(a)}${\it T}$_{eff}$, log {\it g} and mass for DA white dwarfs \\
$^{(b)}${\it T}$_{eff}$, log {\it g} and mass for DB white dwarfs \\
$^{(c)}$Parameter references: (1) \cite{2019AJ....158..138S}, (2) \cite{2021MNRAS.508.3877G} \\
$^{(d)}$Other literature references: (3) \cite{2016AA...589A..49S}, (4) \cite{2018AA...619L...8R}, (5) \cite{2003AA...397..575P}, (6) \cite{1995yCat.1098....0L}, (7) \cite{1976ApJS...30..351E}, (8) \cite{1976ApJ...204..101E}, (9) \cite{2003ApJ...582.1011S}, (10) \cite{1996AAS..115..481W}, (11) \cite{2016ApJS..224...36K}
\end{deluxetable}

\begin{deluxetable}{rlrrrrrrc}[H]
\tablecaption{Total masses, mass ratios and binding energies\label{tab:mass_ratios}}
\tablehead{
\colhead{Sys.} &
\colhead{Sys.} &
\colhead{Sep.$^a$} &
\colhead{M$_{1}$$^b$} &
\colhead{M$_{2}$$^c$} &
\colhead{M$_{tot}$$^d$} &
\colhead{M$_{2}$/M$_{1}$$^e$} &
\colhead{E$_{bin}$$^f$} &
\colhead{SpT$_{2}$$^g$}
\\
\colhead{\#} &
\colhead{name} &
\colhead{(AU)} &
\colhead{(M$_\odot$)} &
\colhead{(M$_\odot$)} &
\colhead{(M$_\odot$)} &
\colhead{} &
\colhead{($\times 10^{41}$ erg)} &
\colhead{}
}
\tabletypesize{\footnotesize}
\startdata
1 & NSC J0004$\ps$0451 & 1568.531 & 0.170 & 0.073 & 0.243 & 0.427 & 1.11 & L2 \\
2 & NSC J0040$\ms$2942 & 1095.379 & 0.097 & 0.034 & 0.131 & 0.354 & 0.42 & T5 \\
3 & NSC J0042$\ms$2507 & 782.216 & 0.128 & 0.115 & 0.243 & 0.901 & 2.64 & M6 \\
4 & NSC J0045$\ms$2855 & 794.110 & 0.290 & 0.079 & 0.369 & 0.273 & 4.04 & M9 \\
5 & NSC J0107$\ms$2658 & 504.352 & 0.467 & 0.090 & 0.557 & 0.192 & 11.67 & M8 \\
6 & NSC J0126$\ms$2620 & 1155.583 & 0.426 & 0.090 & 0.516 & 0.211 & 4.65 & M8 \\
7 & NSC J0148$\ms$0357 & 1395.736 & 0.226 & 0.055 & 0.281 & 0.245 & 1.25 & L4 \\
8 & NSC J0153$\ms$0015 & 776.150 & 0.565 & 0.090 & 0.655 & 0.159 & 9.18 & M8 \\
9 & NSC J0200$\ms$1254 & 8486.735 & 0.660 & 0.046 & 0.706 & 0.069 & 0.50 & L9 \\
10 & NSC J0200$\ms$4707 & 1691.254 & 0.440 & 0.055 & 0.495 & 0.126 & 2.00 & L4 \\
11 & NSC J0205$\ps$0202 & 637.127 & 0.084 & 0.055 & 0.139 & 0.659 & 1.02 & L8 \\
12 & NSC J0221$\ms$6338 & 5886.303 & 0.131 & 0.073 & 0.204 & 0.554 & 0.23 & L1 \\
13 & NSC J0228$\ms$5320 & 548.533 & 0.403 & 0.090 & 0.493 & 0.223 & 9.26 & M8 \\
14 & NSC J0231$\ms$0311 & 423.614 & 0.141 & 0.055 & 0.196 & 0.393 & 2.56 & L4 \\
15 & NSC J0244$\ms$0517 & 1007.524 & 0.405 & 0.077 & 0.482 & 0.191 & 4.34 & L0 \\
16 & NSC J0245$\ms$1237 & 958.154 & 0.444 & 0.097 & 0.541 & 0.219 & 6.30 & M7 \\
17 & NSC J0254$\ms$0852 & 741.364 & 0.224 & 0.077 & 0.301 & 0.345 & 3.26 & L0 \\
18 & NSC J0412$\ms$2621 & 411.436 & 0.113 & 0.090 & 0.203 & 0.795 & 3.46 & M8 \\
19 & NSC J0416$\ms$2152 & 1127.526 & 0.315 & 0.079 & 0.394 & 0.251 & 3.09 & M9 \\
20 & NSC J0435$\ms$3559 & 2555.901 & 0.270 & 0.055 & 0.325 & 0.205 & 0.81 & L5 \\
21 & NSC J0457$\ms$2300 & 933.096 & 0.218 & 0.046 & 0.264 & 0.210 & 1.50 & T3 \\
22 & NSC J0504$\ms$4822 & 570.648 & 0.310 & 0.077 & 0.387 & 0.249 & 5.86 & L0 \\
23 & NSC J0505$\ms$4750 & 1216.806 & 0.139 & 0.079 & 0.218 & 0.569 & 1.26 & M9 \\
24 & NSC J0523$\ms$5655 & 706.547 & 0.195 & 0.046 & 0.241 & 0.235 & 1.78 & T0 \\
25 & NSC J0532$\ms$5124 & 507.731 & 0.256 & 0.073 & 0.329 & 0.285 & 5.16 & L3 \\
26 & NSC J1239$\ms$0054 & 377.062 & 0.222 & 0.055 & 0.277 & 0.250 & 4.54 & L4 \\
27 & NSC J1305$\ms$2247 & 715.907 & 0.630 & 0.073 & 0.703 & 0.116 & 9.00 & L3 \\
28 & NSC J1320$\ms$4012 & 3697.213 & 0.499 & 0.073 & 0.572 & 0.145 & 1.38 & L1 \\
29 & NSC J2023$\ms$4844 & 1093.871 & 0.290 & 0.077 & 0.367 & 0.267 & 2.86 & L0 \\
30 & NSC J2208$\ms$5510 & 430.541 & 0.206 & 0.079 & 0.285 & 0.384 & 5.29 & M9 \\
31 & NSC J2241$\ms$4500 & 418.277 & 0.297 & 0.073 & 0.370 & 0.244 & 7.26 & L2 \\
32 & NSC J2327$\ms$5247 & 6487.802 & 0.493 & 0.073 & 0.566 & 0.147 & 0.78 & L1 \\
33 & NSC J2333$\ms$6347 & 322.740 & 0.570 & 0.079 & 0.649 & 0.139 & 19.54 & M9 \\
34 & NSC J2344$\ps$0031 & 1030.796 & 0.161 & 0.073 & 0.234 & 0.451 & 1.60 & L2 \\
\enddata
\hfill \\
\textsc{Note---}
$^{(a)}$Projected physical separation;
$^{(b)}$Primary mass estimate from either \cite{2019AJ....158..138S} or \cite{2021MNRAS.508.3877G};
$^{(c)}$Secondary mass estimate from either \cite{Mamajek2021} for sources with M$_G$ $<$ 17 mag, or from the SpT to dynamical mass values computed in \cite{Dupuy2017};
$^{(d)}$Total mass (primary mass $\ps$ secondary mass);
$^{(e)}$Mass ratio (secondary/primary);
$^{(f)}$Binding energy, calculated by multiplying the physical separation by 1.26 to account for inclination angle and eccentricity of the binary orbits \citep{1992ApJ...396..178F};
$^{(g)}$Spectral type used to derive the secondary's mass.
\end{deluxetable}

\begin{deluxetable}{rlDDDDDDDD}[H]
\tablecaption{Age, initial and final mass estimates of the white dwarfs\label{tab:wd_ages}}
\tablehead{
\colhead{Sys.} &
\colhead{WD} &
\twocolhead{{\it T}$_{eff}$$^a$} &
\twocolhead{log {\it g}$^b$} &
\twocolhead{Mass$^c$} &
\twocolhead{MS age$^d$} &
\twocolhead{WD age$^e$} &
\twocolhead{Tot. age$^f$} &
\twocolhead{Init. mass$^g$} &
\twocolhead{Final mass$^h$}
\\
\colhead{\#} &
\colhead{type} &
\twocolhead{(K)} &
\twocolhead{} &
\twocolhead{(M$_\odot$)} &
\twocolhead{(Gyr)} &
\twocolhead{(Gyr)} &
\twocolhead{(Gyr)} &
\twocolhead{(M$_\odot$)} &
\twocolhead{(M$_\odot$)}
\\
\colhead{(1)} &
\colhead{(2)} &
\twocolhead{(3)} &
\twocolhead{(4)} &
\twocolhead{(5)} &
\twocolhead{(6)} &
\twocolhead{(7)} &
\twocolhead{(8)} &
\twocolhead{(9)} &
\twocolhead{(10)}
}
\tabletypesize{\footnotesize}
\startdata
25 & DA & 4960$\pm$ & 422 & 7.225$\pm$ & 0.507 & 0.256$\pm$ & 0.159 & \nodata & & 2.34 & $_{-0.91}^{+2.04}$ & \nodata & & \nodata & & 0.33 & $_{-0.11}^{+0.21}$ \\
25 & DB & 5043$\pm$ & 337 & 7.321$\pm$ & 0.393 & 0.283$\pm$ & 0.133 & \nodata & & 2.04 & $_{-0.65}^{+1.62}$ & \nodata & & \nodata & & 0.32 & $_{-0.1}^{+0.16}$ \\
27 & DA & 5373$\pm$ & 786 & 8.076$\pm$ & 0.670 & 0.63$\pm$ & 0.383 & 1.42 & $_{-1.01}^{+2.15}$ & 5.25 & $_{-2.07}^{+2.27}$ & 7.41 & $_{-2.06}^{+1.75}$ & 1.93 & $_{-0.53}^{+1.18}$ & 0.65 & $_{-0.05}^{+0.12}$ \\
27 & DB & 5266$\pm$ & 720 & 8.003$\pm$ & 0.632 & 0.571$\pm$ & 0.355 & 1.46 & $_{-1.0}^{+2.14}$ & 5.39 & $_{-2.05}^{+2.22}$ & 7.57 & $_{-2.01}^{+1.65}$ & 1.91 & $_{-0.51}^{+1.09}$ & 0.65 & $_{-0.05}^{+0.1}$ \\
33 & DA & 5243$\pm$ & 318 & 8.067$\pm$ & 0.282 & 0.623$\pm$ & 0.175 & 1.65 & $_{-0.98}^{+2.05}$ & 5.52 & $_{-1.62}^{+1.84}$ & 7.79 & $_{-1.59}^{+1.4}$ & 1.82 & $_{-0.42}^{+0.83}$ & 0.64 & $_{-0.05}^{+0.07}$ \\
33 & DB & 5147$\pm$ & 285 & 8.002$\pm$ & 0.253 & 0.57$\pm$ & 0.143 & 1.73 & $_{-0.94}^{+1.92}$ & 5.73 & $_{-1.58}^{+1.7}$ & 8.05 & $_{-1.5}^{+1.25}$ & 1.78 & $_{-0.38}^{+0.71}$ & 0.63 & $_{-0.04}^{+0.06}$ \\
\enddata
\hfill \\
\textsc{Note---}
$^{(a,b,c)}$Effective temperature, surface gravity and mass estimates from \cite{2021MNRAS.508.3877G};
$^{(d)}$Main sequence age (age of the progenitor star);
$^{(e)}$Cooling age of the white dwarf;
$^{(f)}$Total age (main sequence age $\ps$ cooling age);
$^{(g)}$Initial mass (mass of the progenitor star);
$^{(h)}$Final mass (mass of the white dwarf).
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable*}{rlDDDDDDDDDDD}
\tablecaption{Optical and infrared photometry\label{tab:photometry}}
\tablehead{
\colhead{Sys.} &
\colhead{C.$^a$} &
\twocolhead{G$_{BP}$} &
\twocolhead{G} &
\twocolhead{G$_{RP}$} &
\twocolhead{r$_{PS1}$} &
\twocolhead{i$_{PS1}$} &
\twocolhead{z$_{PS1}$} &
\twocolhead{y$_{PS1}$} &
\twocolhead{r$_{NSC}$} &
\twocolhead{i$_{NSC}$} &
\twocolhead{z$_{NSC}$} &
\twocolhead{Y$_{NSC}$}
\\
\colhead{\#} &
\colhead{} &
\twocolhead{J$_{2M}$} &
\twocolhead{H$_{2M}$} &
\twocolhead{Ks$_{2M}$} &
\twocolhead{J$_{VHS}$} &
\twocolhead{H$_{VHS}$} &
\twocolhead{Ks$_{VHS}$} &
\twocolhead{W1$_{A}$} &
\twocolhead{W2$_{A}$} &
\twocolhead{W3$_{A}$} &
\twocolhead{W1$_{C}$} &
\twocolhead{W2$_{C}$}
\\
\colhead{} &
\colhead{} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)} &
\twocolhead{(mag)}
}
\tabletypesize{\scriptsize}
\startdata
1 & A & 20.314$\pm$ & 0.065 & 17.904$\pm$ & 0.003 & 16.491$\pm$ & 0.005 & 19.221$\pm$ & 0.008 & 17.174$\pm$ & 0.004 & 16.203$\pm$ & 0.003 & 15.702$\pm$ & 0.004 & 19.031$\pm$ & 0.003 & 16.947$\pm$ & 0.002 & 16.005$\pm$ & 0.001 & 15.643$\pm$ & 0.002 \\
 & & 14.301$\pm$ & 0.029 & 13.688$\pm$ & 0.04 & 13.381$\pm$ & 0.034 & \nodata & & \nodata & & \nodata & & 13.208$\pm$ & 0.025 & 12.995$\pm$ & 0.03 & $>$12.226 & & 13.2$\pm$ & 0.013 & 12.995$\pm$ & 0.011 \\
 & B & \nodata & & \nodata & & \nodata & & 22.159$\pm$ & 0.343 & 21.797$\pm$ & 0.183 & 20.609$\pm$ & 0.129 & 19.641$\pm$ & 0.052 & \nodata & & 21.821$\pm$ & 0.033 & 20.288$\pm$ & 0.015 & 19.696$\pm$ & 0.03 \\
 & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 15.278$\pm$ & 0.039 & 15.137$\pm$ & 0.1 & $>$12.551 & & 15.373$\pm$ & 0.021 & 15.138$\pm$ & 0.031 \\
\hline
2 & A & 20.79$\pm$ & 0.103 & 17.983$\pm$ & 0.003 & 16.495$\pm$ & 0.006 & 19.822$\pm$ & 0.015 & 17.256$\pm$ & 0.005 & 16.147$\pm$ & 0.003 & 15.566$\pm$ & 0.004 & 19.519$\pm$ & 0.004 & 16.944$\pm$ & 0.002 & 15.879$\pm$ & 0.001 & 15.528$\pm$ & 0.002 \\
 & & 14.118$\pm$ & 0.03 & 13.576$\pm$ & 0.029 & 13.307$\pm$ & 0.033 & \nodata & & \nodata & & \nodata & & 13.004$\pm$ & 0.025 & 12.788$\pm$ & 0.026 & $>$12.514 & & \nodata & & \nodata & \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 21.238$\pm$ & 0.033 & 20.145$\pm$ & 0.044 \\
 & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 17.575$\pm$ & 0.075 & 15.91$\pm$ & 0.057 \\
\hline
3 & A & 21.476$\pm$ & 0.216 & 20.34$\pm$ & 0.006 & 19.048$\pm$ & 0.045 & 21.698$\pm$ & 0.041 & 19.564$\pm$ & 0.015 & 18.613$\pm$ & 0.018 & 18.174$\pm$ & 0.018 & 21.477$\pm$ & 0.014 & 19.415$\pm$ & 0.003 & 18.484$\pm$ & 0.002 & 18.128$\pm$ & 0.011 \\
 & & 16.766$\pm$ & 0.144 & $>$15.939 & & $>$15.37 & & \nodata & & \nodata & & \nodata & & 15.465$\pm$ & 0.043 & 15.231$\pm$ & 0.104 & $>$12.139 & & 15.824$\pm$ & 0.081 & 15.684$\pm$ & 0.098 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 20.648$\pm$ & 0.018 & 19.405$\pm$ & 0.035 & 18.863$\pm$ & 0.02 & 22.883$\pm$ & 0.045 & 20.408$\pm$ & 0.005 & 19.229$\pm$ & 0.004 & 18.827$\pm$ & 0.019 \\
 & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 16.479$\pm$ & 0.037 & 16.281$\pm$ & 0.085 \\
\hline
4 & A & 18.001$\pm$ & 0.011 & 16.487$\pm$ & 0.003 & 15.289$\pm$ & 0.004 & 17.13$\pm$ & 0.002 & 15.771$\pm$ & 0.006 & 15.168$\pm$ & 0.005 & 14.853$\pm$ & 0.006 & 17.021$\pm$ & 0.001 & \nodata & & 15.059$\pm$ & 0.001 & 14.796$\pm$ & 0.001 \\
 & & 13.599$\pm$ & 0.026 & 12.968$\pm$ & 0.023 & 12.804$\pm$ & 0.027 & \nodata & & \nodata & & \nodata & & 12.585$\pm$ & 0.024 & 12.47$\pm$ & 0.024 & 12.619$\pm$ & 0.526 & 12.66$\pm$ & 0.014 & 12.511$\pm$ & 0.013 \\
 & B & 21.562$\pm$ & 0.183 & 21.128$\pm$ & 0.021 & 19.481$\pm$ & 0.167 & \nodata & & 20.572$\pm$ & 0.036 & 19.169$\pm$ & 0.017 & 18.328$\pm$ & 0.019 & 22.863$\pm$ & 0.045 & 20.189$\pm$ & 0.005 & 18.781$\pm$ & 0.002 & 18.203$\pm$ & 0.005 \\
 & & 16.586$\pm$ & 0.114 & 15.862$\pm$ & 0.181 & $>$14.405 & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 15.245$\pm$ & 0.049 & 15.234$\pm$ & 0.052 \\
\hline
5 & A & 14.78$\pm$ & 0.003 & 13.697$\pm$ & 0.003 & 12.662$\pm$ & 0.004 & 13.958$\pm$ & 0.003 & 13.104$\pm$ & 0.022 & 12.712$\pm$ & \nodata & 12.475$\pm$ & 0.001 & \nodata & & \nodata & & \nodata & & \nodata & \\
 & & 11.348$\pm$ & 0.021 & 10.753$\pm$ & 0.022 & 10.535$\pm$ & 0.021 & \nodata & & \nodata & & \nodata & & 10.395$\pm$ & 0.023 & 10.307$\pm$ & 0.019 & 10.185$\pm$ & 0.064 & 10.414$\pm$ & 0.012 & 10.312$\pm$ & 0.008 \\
 & B & 21.549$\pm$ & 0.261 & 20.745$\pm$ & 0.01 & 19.128$\pm$ & 0.048 & \nodata & & \nodata & & 18.614$\pm$ & 0.05 & 17.557$\pm$ & 0.042 & 23.131$\pm$ & 0.042 & 19.676$\pm$ & 0.006 & 18.18$\pm$ & 0.004 & 17.674$\pm$ & 0.007 \\
 & & 15.996$\pm$ & 0.12 & 15.418$\pm$ & 0.269 & 14.854$\pm$ & 0.137 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
\hline
6 & A & 16.744$\pm$ & 0.005 & 15.396$\pm$ & 0.003 & 14.252$\pm$ & 0.004 & 15.908$\pm$ & 0.002 & 14.717$\pm$ & 0.002 & 14.183$\pm$ & 0.003 & 13.926$\pm$ & 0.004 & 15.81$\pm$ & 0.003 & 14.629$\pm$ & 0.003 & 14.086$\pm$ & 0.002 & 13.859$\pm$ & 0.002 \\
 & & 12.88$\pm$ & 0.03 & 12.178$\pm$ & 0.035 & 11.902$\pm$ & 0.029 & \nodata & & \nodata & & \nodata & & 11.669$\pm$ & 0.023 & 11.595$\pm$ & 0.022 & 11.477$\pm$ & 0.193 & 11.633$\pm$ & 0.011 & 11.591$\pm$ & 0.008 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 20.815$\pm$ & 0.053 & 19.479$\pm$ & 0.016 & 18.618$\pm$ & 0.027 & 22.797$\pm$ & 0.166 & 20.541$\pm$ & 0.014 & 19.098$\pm$ & 0.007 & 18.546$\pm$ & 0.023 \\
 & & 17.153$\pm$ & 0.235 & 16.388$\pm$ & 0.248 & 15.454$\pm$ & 0.205 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 15.351$\pm$ & 0.039 & 15.312$\pm$ & 0.051 \\
\hline
7 & A & 18.023$\pm$ & 0.008 & 16.489$\pm$ & 0.003 & 15.281$\pm$ & 0.004 & 17.19$\pm$ & 0.004 & 15.782$\pm$ & 0.002 & 15.157$\pm$ & 0.002 & 14.857$\pm$ & 0.002 & 17.034$\pm$ & 0.002 & 15.661$\pm$ & 0.002 & 15.06$\pm$ & 0.001 & 14.811$\pm$ & 0.001 \\
 & & 13.679$\pm$ & 0.03 & 13.141$\pm$ & 0.031 & 12.905$\pm$ & 0.031 & 13.598$\pm$ & 0.002 & 13.154$\pm$ & 0.002 & 12.892$\pm$ & 0.003 & 12.732$\pm$ & 0.023 & 12.504$\pm$ & 0.024 & 12.237$\pm$ & 0.413 & 12.707$\pm$ & 0.014 & 12.524$\pm$ & 0.01 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 21.095$\pm$ & 0.139 & 19.593$\pm$ & 0.134 & \nodata & & 22.865$\pm$ & 0.095 & 21.032$\pm$ & 0.039 & 20.29$\pm$ & 0.071 \\
 & & \nodata & & \nodata & & \nodata & & 18.359$\pm$ & 0.046 & 17.933$\pm$ & 0.066 & 17.176$\pm$ & 0.085 & 16.213$\pm$ & 0.062 & 16.274$\pm$ & 0.217 & 12.404$\pm$ & 0.454 & 16.656$\pm$ & 0.043 & 16.998$\pm$ & 0.168 \\
\hline
8 & A & 15.326$\pm$ & 0.004 & 14.455$\pm$ & 0.003 & 13.532$\pm$ & 0.004 & 14.554$\pm$ & 0.004 & 13.931$\pm$ & 0.002 & 13.653$\pm$ & 0.003 & 13.486$\pm$ & 0.001 & 14.513$\pm$ & 0.002 & \nodata & & \nodata & & 13.413$\pm$ & 0.002 \\
 & & 12.378$\pm$ & 0.023 & 11.739$\pm$ & 0.022 & 11.545$\pm$ & 0.019 & 12.467$\pm$ & 0.001 & 12.007$\pm$ & 0.001 & 11.63$\pm$ & 0.001 & 11.466$\pm$ & 0.023 & 11.434$\pm$ & 0.022 & 11.601$\pm$ & 0.186 & 11.483$\pm$ & 0.013 & 11.443$\pm$ & 0.009 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 21.001$\pm$ & 0.01 & 19.302$\pm$ & 0.006 & 18.486$\pm$ & 0.011 \\
 & & \nodata & & \nodata & & \nodata & & 17.181$\pm$ & 0.012 & 16.635$\pm$ & 0.015 & 16.322$\pm$ & 0.025 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
\hline
9 & A & 15.105$\pm$ & 0.003 & 14.36$\pm$ & 0.003 & 13.514$\pm$ & 0.004 & 14.388$\pm$ & 0.001 & 13.903$\pm$ & 0.002 & 13.689$\pm$ & 0.004 & 13.559$\pm$ & 0.002 & \nodata & & \nodata & & \nodata & & 13.502$\pm$ & 0.001 \\
 & & 12.467$\pm$ & 0.024 & 11.813$\pm$ & 0.022 & 11.661$\pm$ & 0.021 & 12.484$\pm$ & 0.001 & \nodata & & 11.672$\pm$ & 0.001 & 11.632$\pm$ & 0.023 & 11.633$\pm$ & 0.022 & 11.344$\pm$ & 0.151 & 11.618$\pm$ & 0.012 & 11.629$\pm$ & 0.009 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 21.343$\pm$ & 0.197 & 20.17$\pm$ & 0.144 & \nodata & & 22.896$\pm$ & 0.056 & 21.084$\pm$ & 0.029 & 20.623$\pm$ & 0.057 \\
 & & \nodata & & \nodata & & \nodata & & 18.781$\pm$ & 0.053 & \nodata & & 17.728$\pm$ & 0.121 & 17.589$\pm$ & 0.168 & 16.659$\pm$ & 0.274 & $>$12.722 & & 17.405$\pm$ & 0.071 & 16.842$\pm$ & 0.131 \\
\hline
\tablebreak
10 & A & 14.843$\pm$ & 0.003 & 13.666$\pm$ & 0.003 & 12.587$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 12.344$\pm$ & 0.002 \\
 & & 11.212$\pm$ & 0.022 & 10.607$\pm$ & 0.027 & 10.384$\pm$ & 0.021 & 12.176$\pm$ & 0.001 & 12.859$\pm$ & 0.002 & 11.559$\pm$ & 0.001 & 10.218$\pm$ & 0.023 & 10.114$\pm$ & 0.02 & 9.924$\pm$ & 0.049 & 10.235$\pm$ & 0.012 & 10.128$\pm$ & 0.008 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.485$\pm$ & 0.049 & 20.613$\pm$ & 0.022 & 20.126$\pm$ & 0.048 \\
 & & \nodata & & \nodata & & \nodata & & 17.928$\pm$ & 0.045 & 17.092$\pm$ & 0.039 & 16.499$\pm$ & 0.044 & 15.677$\pm$ & 0.042 & 15.302$\pm$ & 0.077 & $>$12.542 & & 15.754$\pm$ & 0.02 & 15.538$\pm$ & 0.037 \\
\hline
11 & A & 21.161$\pm$ & 0.244 & 20.374$\pm$ & 0.007 & 18.853$\pm$ & 0.043 & 18.805$\pm$ & \nodata & 19.7$\pm$ & 0.009 & 18.519$\pm$ & 0.016 & 17.877$\pm$ & 0.011 & 22.205$\pm$ & 0.018 & 19.411$\pm$ & 0.005 & 18.27$\pm$ & 0.003 & 17.859$\pm$ & 0.013 \\
 & & 16.219$\pm$ & 0.095 & 15.645$\pm$ & 0.114 & 15.432$\pm$ & 0.16 & \nodata & & \nodata & & \nodata & & 15.312$\pm$ & 0.038 & 15.079$\pm$ & 0.077 & $>$12.66 & & 15.293$\pm$ & 0.02 & 15.116$\pm$ & 0.033 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.094$\pm$ & 0.062 & \nodata & \\
 & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 17.519$\pm$ & 0.092 & 16.971$\pm$ & 0.163 \\
\hline
12 & A & 20.823$\pm$ & 0.146 & 19.099$\pm$ & 0.004 & 17.703$\pm$ & 0.014 & \nodata & & \nodata & & \nodata & & \nodata & & 20.01$\pm$ & 0.005 & 18.048$\pm$ & 0.002 & 17.203$\pm$ & 0.002 & 16.944$\pm$ & 0.003 \\
 & & 15.693$\pm$ & 0.062 & 15.243$\pm$ & 0.098 & 14.685$\pm$ & 0.122 & 15.575$\pm$ & 0.005 & \nodata & & 14.766$\pm$ & 0.01 & 14.564$\pm$ & 0.028 & 14.355$\pm$ & 0.036 & $>$12.835 & & 14.516$\pm$ & 0.014 & 14.346$\pm$ & 0.014 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.347$\pm$ & 0.04 & 20.848$\pm$ & 0.022 & 20.367$\pm$ & 0.044 \\
 & & \nodata & & \nodata & & \nodata & & 18.494$\pm$ & 0.051 & \nodata & & 17.375$\pm$ & 0.092 & 17.014$\pm$ & 0.079 & 16.698$\pm$ & 0.202 & $>$12.674 & & 16.898$\pm$ & 0.034 & 16.678$\pm$ & 0.082 \\
\hline
13 & A & 16.142$\pm$ & 0.005 & 14.725$\pm$ & 0.003 & 13.551$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 15.151$\pm$ & 0.001 & \nodata & & \nodata & & 13.137$\pm$ & 0.002 \\
 & & 11.964$\pm$ & 0.026 & 11.372$\pm$ & 0.025 & 11.108$\pm$ & 0.021 & 11.949$\pm$ & 0.001 & \nodata & & 11.188$\pm$ & 0.001 & 10.943$\pm$ & 0.022 & 10.783$\pm$ & 0.02 & 10.653$\pm$ & 0.081 & 10.884$\pm$ & 0.01 & 10.777$\pm$ & 0.007 \\
 & B & 21.516$\pm$ & 0.188 & 20.975$\pm$ & 0.012 & 19.365$\pm$ & 0.117 & \nodata & & \nodata & & \nodata & & \nodata & & 22.223$\pm$ & 0.045 & 19.867$\pm$ & 0.005 & 18.313$\pm$ & 0.004 & 17.432$\pm$ & 0.007 \\
 & & 16.127$\pm$ & 0.112 & 15.417$\pm$ & 0.128 & 15.01$\pm$ & 0.121 & 16.149$\pm$ & 0.006 & \nodata & & 15.066$\pm$ & 0.01 & \nodata & & \nodata & & \nodata & & 15.037$\pm$ & 0.036 & 14.63$\pm$ & 0.034 \\
\hline
14 & A & 19.859$\pm$ & 0.064 & 17.536$\pm$ & 0.007 & 16.044$\pm$ & 0.008 & 18.838$\pm$ & 0.003 & 16.711$\pm$ & 0.003 & 15.765$\pm$ & 0.003 & 15.281$\pm$ & 0.005 & 18.63$\pm$ & 0.002 & 16.509$\pm$ & 0.001 & 15.582$\pm$ & 0.001 & 15.225$\pm$ & 0.001 \\
 & & 13.914$\pm$ & 0.03 & 13.352$\pm$ & 0.029 & 13.013$\pm$ & 0.033 & 13.824$\pm$ & 0.002 & 13.332$\pm$ & 0.002 & 13.004$\pm$ & 0.003 & 12.778$\pm$ & 0.023 & 12.547$\pm$ & 0.025 & 11.877$\pm$ & 0.203 & 12.788$\pm$ & 0.011 & 12.56$\pm$ & 0.01 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 20.784$\pm$ & 0.202 & 19.466$\pm$ & 0.176 & \nodata & & 22.787$\pm$ & 0.091 & 20.742$\pm$ & 0.026 & 20.023$\pm$ & 0.055 \\
 & & \nodata & & \nodata & & \nodata & & 18.07$\pm$ & 0.036 & 17.403$\pm$ & 0.04 & 16.787$\pm$ & 0.048 & \nodata & & \nodata & & \nodata & & 16.173$\pm$ & 0.052 & 15.958$\pm$ & 0.077 \\
\hline
15 & A & 17.371$\pm$ & 0.01 & 16.332$\pm$ & 0.003 & 15.325$\pm$ & 0.005 & 16.543$\pm$ & 0.002 & 15.737$\pm$ & 0.003 & 15.363$\pm$ & 0.002 & 15.162$\pm$ & 0.005 & 16.507$\pm$ & 0.002 & 15.698$\pm$ & 0.001 & 15.331$\pm$ & 0.001 & 15.14$\pm$ & 0.001 \\
 & & 14.024$\pm$ & 0.028 & 13.47$\pm$ & 0.03 & 13.312$\pm$ & 0.034 & \nodata & & \nodata & & \nodata & & 13.152$\pm$ & 0.023 & 13.007$\pm$ & 0.029 & $>$12.254 & & 13.15$\pm$ & 0.013 & 13.04$\pm$ & 0.011 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 21.527$\pm$ & 0.038 & 20.078$\pm$ & 0.016 & 19.657$\pm$ & 0.04 \\
 & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
\hline
16 & A & 16.233$\pm$ & 0.005 & 15.141$\pm$ & 0.003 & 14.099$\pm$ & 0.004 & 15.432$\pm$ & 0.002 & 14.525$\pm$ & 0.003 & 14.098$\pm$ & 0.004 & 13.89$\pm$ & 0.003 & 15.37$\pm$ & 0.002 & \nodata & & 14.039$\pm$ & 0.002 & 13.857$\pm$ & 0.001 \\
 & & 12.749$\pm$ & 0.022 & 12.196$\pm$ & 0.026 & 12.031$\pm$ & 0.023 & 12.73$\pm$ & 0.001 & \nodata & & 11.981$\pm$ & 0.002 & 11.871$\pm$ & 0.023 & 11.729$\pm$ & 0.021 & 11.679$\pm$ & 0.164 & 11.799$\pm$ & 0.011 & 11.73$\pm$ & 0.009 \\
 & B & 19.444$\pm$ & 1.812 & 20.911$\pm$ & 0.018 & 19.237$\pm$ & 0.079 & \nodata & & 20.172$\pm$ & 0.024 & 18.907$\pm$ & 0.017 & 18.202$\pm$ & 0.008 & 22.37$\pm$ & 0.061 & 19.876$\pm$ & 0.007 & 18.631$\pm$ & 0.005 & 18.158$\pm$ & 0.011 \\
 & & 16.651$\pm$ & 0.178 & $>$14.644 & & $>$14.182 & & 16.737$\pm$ & 0.01 & \nodata & & 15.97$\pm$ & 0.035 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
\hline
17 & A & 17.794$\pm$ & 0.012 & 16.382$\pm$ & 0.003 & 15.226$\pm$ & 0.005 & 16.938$\pm$ & 0.002 & 15.691$\pm$ & 0.002 & 15.13$\pm$ & 0.003 & 14.856$\pm$ & 0.006 & 16.842$\pm$ & 0.002 & 15.58$\pm$ & 0.001 & 15.051$\pm$ & 0.001 & 14.82$\pm$ & 0.001 \\
 & & 13.705$\pm$ & 0.029 & 13.156$\pm$ & 0.03 & 12.956$\pm$ & 0.033 & 13.615$\pm$ & 0.002 & \nodata & & 12.915$\pm$ & 0.002 & 12.764$\pm$ & 0.024 & 12.545$\pm$ & 0.023 & 12.255$\pm$ & 0.256 & 12.809$\pm$ & 0.016 & 12.6$\pm$ & 0.012 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 21.261$\pm$ & 0.037 & 19.878$\pm$ & 0.02 & 18.913$\pm$ & 0.042 & \nodata & & 20.983$\pm$ & 0.021 & 19.419$\pm$ & 0.009 & 18.654$\pm$ & 0.021 \\
 & & \nodata & & \nodata & & \nodata & & 17.137$\pm$ & 0.013 & \nodata & & 16.283$\pm$ & 0.032 & \nodata & & \nodata & & \nodata & & 15.58$\pm$ & 0.042 & 15.292$\pm$ & 0.05 \\
\hline
18 & A & 21.215$\pm$ & 0.1 & 19.343$\pm$ & 0.003 & 17.989$\pm$ & 0.013 & 20.681$\pm$ & 0.039 & 18.589$\pm$ & 0.007 & 17.692$\pm$ & 0.005 & 17.28$\pm$ & 0.013 & 20.474$\pm$ & 0.007 & 18.383$\pm$ & 0.003 & 17.548$\pm$ & 0.002 & 17.238$\pm$ & 0.005 \\
 & & 16.007$\pm$ & 0.087 & 15.324$\pm$ & 0.097 & 15.199$\pm$ & 0.181 & 15.902$\pm$ & 0.005 & \nodata & & 15.174$\pm$ & 0.011 & 14.816$\pm$ & 0.03 & 14.453$\pm$ & 0.044 & $>$12.711 & & 14.793$\pm$ & 0.02 & 14.578$\pm$ & 0.024 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 21.338$\pm$ & 0.179 & \nodata & & 19.292$\pm$ & 0.016 & \nodata & & 21.485$\pm$ & 0.022 & 19.79$\pm$ & 0.01 & 19.252$\pm$ & 0.024 \\
 & & \nodata & & \nodata & & \nodata & & 17.504$\pm$ & 0.016 & \nodata & & 16.703$\pm$ & 0.041 & \nodata & & \nodata & & \nodata & & 16.845$\pm$ & 0.051 & 16.738$\pm$ & 0.13 \\
\hline
\tablebreak
19 & A & 17.12$\pm$ & 0.005 & 15.791$\pm$ & 0.003 & 14.653$\pm$ & 0.004 & 16.315$\pm$ & 0.004 & 15.112$\pm$ & 0.002 & 14.544$\pm$ & 0.003 & 14.309$\pm$ & 0.002 & 16.219$\pm$ & 0.002 & 15.016$\pm$ & 0.004 & 14.508$\pm$ & 0.002 & 14.266$\pm$ & 0.002 \\
 & & 13.206$\pm$ & 0.029 & 12.655$\pm$ & 0.029 & 12.478$\pm$ & 0.027 & 13.137$\pm$ & 0.001 & \nodata & & 12.484$\pm$ & 0.002 & 12.244$\pm$ & 0.062 & 12.065$\pm$ & 0.022 & 11.976$\pm$ & 0.262 & 12.256$\pm$ & 0.012 & 12.094$\pm$ & 0.009 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 20.845$\pm$ & 0.036 & 19.303$\pm$ & 0.027 & 18.401$\pm$ & 0.064 & 23.34$\pm$ & 0.077 & 20.535$\pm$ & 0.012 & 18.984$\pm$ & 0.006 & 18.446$\pm$ & 0.018 \\
 & & 16.631$\pm$ & 0.148 & 15.883$\pm$ & 0.195 & $>$15.028 & & 16.794$\pm$ & 0.009 & \nodata & & 15.972$\pm$ & 0.024 & \nodata & & \nodata & & \nodata & & 15.509$\pm$ & 0.031 & 15.043$\pm$ & 0.037 \\
\hline
20 & A & 17.208$\pm$ & 0.005 & 15.813$\pm$ & 0.003 & 14.656$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 16.209$\pm$ & 0.002 & \nodata & & \nodata & & 14.288$\pm$ & 0.001 \\
 & & 13.096$\pm$ & 0.026 & 12.533$\pm$ & 0.022 & 12.287$\pm$ & 0.023 & 13.081$\pm$ & 0.001 & \nodata & & 12.333$\pm$ & 0.002 & 12.139$\pm$ & 0.214 & 11.941$\pm$ & 0.022 & 11.873$\pm$ & 0.204 & 12.15$\pm$ & 0.013 & 11.987$\pm$ & 0.009 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.723$\pm$ & 0.064 & 20.934$\pm$ & 0.034 & 20.393$\pm$ & 0.059 \\
 & & \nodata & & \nodata & & \nodata & & 18.268$\pm$ & 0.033 & \nodata & & 17.08$\pm$ & 0.062 & 16.12$\pm$ & 0.524 & 16.166$\pm$ & 0.145 & $>$12.897 & & 16.353$\pm$ & 0.028 & 16.209$\pm$ & 0.064 \\
\hline
21 & A & 16.38$\pm$ & 0.004 & 14.902$\pm$ & 0.003 & 13.718$\pm$ & 0.004 & 15.493$\pm$ & 0.004 & 14.204$\pm$ & 0.004 & 13.622$\pm$ & 0.004 & 13.33$\pm$ & 0.003 & 15.383$\pm$ & 0.002 & 14.047$\pm$ & 0.003 & 13.504$\pm$ & 0.002 & 13.242$\pm$ & 0.002 \\
 & & 12.138$\pm$ & 0.023 & 11.6$\pm$ & 0.028 & 11.299$\pm$ & 0.025 & 12.072$\pm$ & 0.001 & \nodata & & 11.295$\pm$ & 0.001 & 11.125$\pm$ & 0.023 & 10.947$\pm$ & 0.02 & 10.866$\pm$ & 0.081 & 11.125$\pm$ & 0.012 & 10.957$\pm$ & 0.009 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 19.657$\pm$ & 0.159 & \nodata & & \nodata & & 20.563$\pm$ & 0.017 & 19.641$\pm$ & 0.027 \\
 & & \nodata & & \nodata & & \nodata & & 17.482$\pm$ & 0.016 & \nodata & & 16.864$\pm$ & 0.053 & \nodata & & \nodata & & \nodata & & 16.121$\pm$ & 0.028 & 15.247$\pm$ & 0.031 \\
\hline
22 & A & 16.287$\pm$ & 0.004 & 14.888$\pm$ & 0.003 & 13.728$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 15.306$\pm$ & 0.003 & \nodata & & \nodata & & 13.343$\pm$ & 0.001 \\
 & & 12.177$\pm$ & 0.023 & 11.643$\pm$ & 0.022 & 11.343$\pm$ & 0.019 & 12.44$\pm$ & 0.001 & \nodata & & 11.646$\pm$ & 0.001 & 11.205$\pm$ & 0.023 & 11.041$\pm$ & 0.021 & 11.02$\pm$ & 0.079 & 11.142$\pm$ & 0.01 & 11.032$\pm$ & 0.008 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.87$\pm$ & 0.074 & 20.439$\pm$ & 0.012 & 18.955$\pm$ & 0.008 & 18.089$\pm$ & 0.014 \\
 & & 16.516$\pm$ & 0.145 & 15.77$\pm$ & 0.147 & 15.314$\pm$ & 0.157 & 16.466$\pm$ & 0.007 & \nodata & & 15.4$\pm$ & 0.015 & \nodata & & \nodata & & \nodata & & 15.098$\pm$ & 0.027 & 14.808$\pm$ & 0.028 \\
\hline
23 & A & 20.287$\pm$ & 0.111 & 18.405$\pm$ & 0.003 & 17.092$\pm$ & 0.011 & \nodata & & \nodata & & \nodata & & \nodata & & 19.248$\pm$ & 0.003 & 17.446$\pm$ & 0.001 & 16.676$\pm$ & 0.001 & 16.447$\pm$ & 0.002 \\
 & & 15.219$\pm$ & 0.049 & 14.59$\pm$ & 0.057 & 14.487$\pm$ & 0.081 & 15.071$\pm$ & 0.003 & \nodata & & 14.335$\pm$ & 0.006 & 14.156$\pm$ & 0.025 & 13.924$\pm$ & 0.033 & $>$13.003 & & 14.182$\pm$ & 0.014 & 13.977$\pm$ & 0.012 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 23.424$\pm$ & 0.06 & 20.455$\pm$ & 0.005 & 19.041$\pm$ & 0.005 & 18.622$\pm$ & 0.011 \\
 & & 17.193$\pm$ & 0.217 & 16.583$\pm$ & 0.261 & 15.615$\pm$ & 0.218 & 16.911$\pm$ & 0.011 & \nodata & & 15.984$\pm$ & 0.025 & \nodata & & \nodata & & \nodata & & 15.813$\pm$ & 0.02 & 15.587$\pm$ & 0.031 \\
\hline
24 & A & 17.021$\pm$ & 0.006 & 15.334$\pm$ & 0.003 & 14.091$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 15.968$\pm$ & \nodata & \nodata & & \nodata & & 13.566$\pm$ & 0.001 \\
 & & 12.333$\pm$ & 0.023 & 11.782$\pm$ & 0.024 & 11.501$\pm$ & 0.025 & 12.295$\pm$ & 0.001 & \nodata & & 11.543$\pm$ & 0.001 & 11.336$\pm$ & 0.024 & 11.142$\pm$ & 0.02 & 11.047$\pm$ & 0.082 & 11.297$\pm$ & 0.01 & 11.141$\pm$ & 0.008 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 21.09$\pm$ & 0.026 & 20.484$\pm$ & 0.066 \\
 & & \nodata & & \nodata & & \nodata & & 18.318$\pm$ & 0.037 & \nodata & & 16.782$\pm$ & 0.054 & \nodata & & \nodata & & \nodata & & 15.818$\pm$ & 0.021 & 15.46$\pm$ & 0.03 \\
\hline
25 & A & 20.505$\pm$ & 0.077 & 20.017$\pm$ & 0.006 & 19.405$\pm$ & 0.08 & \nodata & & \nodata & & \nodata & & \nodata & & 20.044$\pm$ & 0.005 & 19.879$\pm$ & 0.007 & 19.876$\pm$ & 0.012 & 19.952$\pm$ & 0.042 \\
 & & \nodata & & \nodata & & \nodata & & 19.009$\pm$ & 0.052 & 18.695$\pm$ & 0.088 & 18.521$\pm$ & 0.196 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 23.344$\pm$ & 0.189 & 21.694$\pm$ & 0.047 & 20.859$\pm$ & 0.12 \\
 & & \nodata & & \nodata & & \nodata & & 18.922$\pm$ & 0.049 & 18.206$\pm$ & 0.057 & 17.432$\pm$ & 0.073 & \nodata & & \nodata & & \nodata & & 16.892$\pm$ & 0.031 & 16.485$\pm$ & 0.062 \\
\hline
26 & A & 16.154$\pm$ & 0.005 & 14.517$\pm$ & 0.003 & 13.285$\pm$ & 0.004 & 15.275$\pm$ & 0.003 & 13.79$\pm$ & 0.002 & 13.132$\pm$ & 0.001 & 12.832$\pm$ & 0.003 & 15.107$\pm$ & 0.001 & 13.636$\pm$ & 0.001 & 13.027$\pm$ & 0.003 & 12.738$\pm$ & 0.002 \\
 & & 11.588$\pm$ & 0.023 & 10.978$\pm$ & 0.024 & 10.704$\pm$ & 0.021 & \nodata & & \nodata & & \nodata & & 10.549$\pm$ & 0.022 & 10.379$\pm$ & 0.02 & 10.225$\pm$ & 0.079 & 10.428$\pm$ & 0.01 & 10.335$\pm$ & 0.007 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 21.172$\pm$ & 0.05 & 19.602$\pm$ & 0.025 & 18.586$\pm$ & 0.018 & 22.875$\pm$ & 0.173 & 20.639$\pm$ & 0.029 & 19.118$\pm$ & 0.007 & 18.468$\pm$ & 0.041 \\
 & & 16.563$\pm$ & 0.147 & 15.566$\pm$ & 0.113 & 14.754$\pm$ & 0.127 & \nodata & & \nodata & & \nodata & & 14.074$\pm$ & 0.138 & 13.963$\pm$ & 0.141 & $>$12.058 & & 14.272$\pm$ & 0.02 & 14.077$\pm$ & 0.02 \\
\hline
27 & A & 20.964$\pm$ & 0.155 & 20.459$\pm$ & 0.008 & 19.939$\pm$ & 0.115 & 20.366$\pm$ & 0.027 & 20.154$\pm$ & 0.023 & 20.021$\pm$ & 0.03 & 19.827$\pm$ & 0.07 & 20.476$\pm$ & 0.006 & 20.241$\pm$ & 0.005 & 20.151$\pm$ & 0.008 & 20.004$\pm$ & 0.016 \\
 & & \nodata & & \nodata & & \nodata & & 19.203$\pm$ & 0.144 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 21.451$\pm$ & 0.053 & 20.208$\pm$ & 0.035 & 19.195$\pm$ & 0.028 & \nodata & & 21.279$\pm$ & 0.013 & 19.732$\pm$ & 0.006 & 19.117$\pm$ & 0.008 \\
 & & \nodata & & \nodata & & \nodata & & 17.379$\pm$ & 0.028 & \nodata & & 16.329$\pm$ & 0.053 & 15.862$\pm$ & 0.049 & 15.51$\pm$ & 0.109 & $>$12.796 & & 15.929$\pm$ & 0.026 & 15.623$\pm$ & 0.048 \\
\hline
\tablebreak
28 & A & 14.234$\pm$ & 0.003 & 13.083$\pm$ & 0.003 & 12.017$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 13.328$\pm$ & 0.008 & \nodata & & \nodata & & \nodata & \\
 & & 10.633$\pm$ & 0.026 & 10$\pm$ & 0.026 & 9.768$\pm$ & 0.021 & 11.202$\pm$ & 0.001 & \nodata & & 10.49$\pm$ & 0.001 & 9.639$\pm$ & 0.022 & 9.576$\pm$ & 0.021 & 9.406$\pm$ & 0.036 & 9.645$\pm$ & 0.013 & 9.586$\pm$ & 0.009 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.795$\pm$ & 0.033 & 20.189$\pm$ & 0.007 & 18.7$\pm$ & 0.003 & 18.196$\pm$ & 0.011 \\
 & & 16.322$\pm$ & 0.105 & 15.412$\pm$ & 0.092 & 15.023$\pm$ & 0.128 & 16.137$\pm$ & 0.013 & \nodata & & 14.9$\pm$ & 0.016 & 14.516$\pm$ & 0.03 & 14.387$\pm$ & 0.045 & $>$12.574 & & 14.493$\pm$ & 0.017 & 14.324$\pm$ & 0.019 \\
\hline
29 & A & 17.269$\pm$ & 0.008 & 15.645$\pm$ & 0.003 & 14.418$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 16.264$\pm$ & 0.001 & \nodata & & \nodata & & 13.914$\pm$ & 0.003 \\
 & & 12.657$\pm$ & 0.024 & 12.162$\pm$ & 0.022 & 11.889$\pm$ & 0.027 & 12.646$\pm$ & 0.001 & 12.221$\pm$ & 0.001 & 11.929$\pm$ & 0.001 & 11.708$\pm$ & 0.022 & 11.568$\pm$ & 0.021 & 11.594$\pm$ & 0.224 & \nodata & & \nodata & \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 23.413$\pm$ & 0.068 & 20.94$\pm$ & 0.018 & 19.395$\pm$ & 0.01 & 18.86$\pm$ & 0.03 \\
 & & \nodata & & \nodata & & \nodata & & 16.939$\pm$ & 0.018 & 16.211$\pm$ & 0.02 & 15.764$\pm$ & 0.021 & 16.226$\pm$ & 0.056 & 15.824$\pm$ & 0.137 & $>$12.081 & & 15.364$\pm$ & 0.021 & 15.579$\pm$ & 0.055 \\
\hline
30 & A & 18.678$\pm$ & 0.019 & 16.716$\pm$ & 0.003 & 15.398$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 17.533$\pm$ & 0.001 & 15.777$\pm$ & 0.001 & 14.98$\pm$ & 0.001 & 14.729$\pm$ & 0.001 \\
 & & 13.465$\pm$ & 0.029 & 12.875$\pm$ & 0.032 & 12.584$\pm$ & 0.037 & 13.341$\pm$ & 0.001 & 12.85$\pm$ & 0.002 & 12.544$\pm$ & 0.002 & 12.262$\pm$ & 0.023 & 12.083$\pm$ & 0.023 & 11.634$\pm$ & 0.249 & 12.223$\pm$ & 0.01 & 12.081$\pm$ & 0.008 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 22.81$\pm$ & 0.056 & 20.423$\pm$ & 0.013 & 18.995$\pm$ & 0.008 & 18.395$\pm$ & 0.014 \\
 & & \nodata & & \nodata & & \nodata & & 16.61$\pm$ & 0.012 & 15.971$\pm$ & 0.014 & 15.472$\pm$ & 0.015 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
\hline
31 & A & 17.61$\pm$ & 0.007 & 15.668$\pm$ & 0.004 & 14.245$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 16.452$\pm$ & 0.001 & \nodata & & 13.795$\pm$ & 0.001 & 13.516$\pm$ & 0.001 \\
 & & 16.168$\pm$ & 0.105 & 15.371$\pm$ & 0.126 & 14.611$\pm$ & 0.084 & 12.267$\pm$ & 0.001 & \nodata & & 11.417$\pm$ & 0.001 & 11.103$\pm$ & 0.025 & 10.928$\pm$ & 0.023 & 10.827$\pm$ & 0.102 & 11.136$\pm$ & 0.014 & 10.967$\pm$ & 0.01 \\
 & B & \nodata & & 21.101$\pm$ & 0.023 & 19.38$\pm$ & 0.089 & \nodata & & \nodata & & \nodata & & \nodata & & 22.336$\pm$ & 0.036 & 20.117$\pm$ & 0.008 & 18.684$\pm$ & 0.005 & 18.154$\pm$ & 0.014 \\
 & & \nodata & & \nodata & & \nodata & & 16.136$\pm$ & 0.006 & \nodata & & 14.761$\pm$ & 0.008 & 13.993$\pm$ & 0.135 & 13.714$\pm$ & 0.134 & $>$12.362 & & 14.622$\pm$ & 0.027 & 14.554$\pm$ & 0.031 \\
\hline
32 & A & 15.375$\pm$ & 0.003 & 14.247$\pm$ & 0.003 & 13.181$\pm$ & 0.004 & \nodata & & \nodata & & \nodata & & \nodata & & 14.501$\pm$ & 0.003 & 13.513$\pm$ & 0.003 & 13.064$\pm$ & 0.001 & 12.919$\pm$ & 0.001 \\
 & & 11.815$\pm$ & 0.024 & 11.169$\pm$ & 0.022 & 10.964$\pm$ & 0.023 & 12.205$\pm$ & 0.001 & 11.801$\pm$ & 0.001 & 11.357$\pm$ & 0.001 & 10.814$\pm$ & 0.023 & 10.755$\pm$ & 0.021 & 10.534$\pm$ & 0.085 & 10.836$\pm$ & 0.011 & 10.75$\pm$ & 0.008 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 23.633$\pm$ & 0.106 & 21.98$\pm$ & 0.013 & 20.483$\pm$ & 0.004 & 19.949$\pm$ & 0.025 \\
 & & \nodata & & \nodata & & \nodata & & 17.81$\pm$ & 0.022 & 17.08$\pm$ & 0.026 & 16.449$\pm$ & 0.031 & 16.197$\pm$ & 0.05 & 15.895$\pm$ & 0.109 & $>$12.271 & & 16.146$\pm$ & 0.026 & 15.779$\pm$ & 0.043 \\
\hline
33 & A & 20.477$\pm$ & 0.057 & 19.994$\pm$ & 0.005 & 19.467$\pm$ & 0.053 & \nodata & & \nodata & & \nodata & & \nodata & & 19.968$\pm$ & 0.005 & 19.775$\pm$ & 0.007 & 19.656$\pm$ & 0.01 & 19.62$\pm$ & 0.029 \\
 & & \nodata & & \nodata & & \nodata & & 18.616$\pm$ & 0.055 & \nodata & & 18.372$\pm$ & 0.249 & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & \nodata & & 23.359$\pm$ & 0.155 & 21.013$\pm$ & 0.017 & 19.483$\pm$ & 0.009 & 18.977$\pm$ & 0.016 \\
 & & \nodata & & \nodata & & \nodata & & 17.125$\pm$ & 0.015 & \nodata & & 16.009$\pm$ & 0.029 & 15.752$\pm$ & 0.043 & 15.268$\pm$ & 0.079 & $>$12.223 & & 15.6$\pm$ & 0.019 & 15.348$\pm$ & 0.031 \\
\hline
34 & A & 20.057$\pm$ & 0.088 & 18.006$\pm$ & 0.003 & 16.641$\pm$ & 0.008 & 19.131$\pm$ & 0.006 & 17.269$\pm$ & 0.002 & 16.396$\pm$ & 0.003 & 15.931$\pm$ & 0.004 & 18.929$\pm$ & 0.003 & 17.147$\pm$ & 0.001 & 16.219$\pm$ & 0.001 & 15.878$\pm$ & 0.002 \\
 & & 14.557$\pm$ & 0.031 & 14.051$\pm$ & 0.051 & 13.637$\pm$ & 0.032 & 14.523$\pm$ & 0.003 & 14.033$\pm$ & 0.004 & 13.713$\pm$ & 0.004 & 13.432$\pm$ & 0.025 & 13.219$\pm$ & 0.035 & $>$11.68 & & 13.494$\pm$ & 0.013 & 13.313$\pm$ & 0.012 \\
 & B & \nodata & & \nodata & & \nodata & & \nodata & & 21.832$\pm$ & 0.087 & 20.714$\pm$ & 0.061 & 19.823$\pm$ & 0.035 & \nodata & & 21.883$\pm$ & 0.029 & 20.379$\pm$ & 0.016 & 19.754$\pm$ & 0.044 \\
 & & \nodata & & \nodata & & \nodata & & 17.639$\pm$ & 0.039 & 16.856$\pm$ & 0.042 & 16.168$\pm$ & 0.031 & \nodata & & \nodata & & \nodata & & 15.607$\pm$ & 0.024 & 15.331$\pm$ & 0.043 \\
\enddata
\hfill \\
\textsc{Note---}
$^{(a)}$Component, where A is the primary and B the secondary of the system. \\
{\it Gaia} photometry is from EDR3, Pan-STARRS and NSC photometry is from DR2, VHS photometry is from DR5. \\
The photometric band subscripts \emph{2M}, \emph{A} and \emph{C} stand for 2MASS, AllWISE and CatWISE, respectively.
\end{deluxetable*}
\end{longrotatetable}

\end{rotatepage}

\onecolumngrid

\startlongtable
\begin{deluxetable}{lc|r>{\bfseries}rrrr|r>{\bfseries}rrrr}
\tablecaption{Mean photometric uncertainties per band and color\label{tab:phot_errors}}
\tablehead{
\multicolumn{2}{c}{} \vline &
\multicolumn{5}{c}{\textbf{Primary photometric uncertainties}} \vline &
\multicolumn{5}{c}{\textbf{Secondary photometric uncertainties}}
\\
\cline{3-7}
\cline{8-12}
\colhead{Catalog} &
\colhead{Band} \vline &
\colhead{Number} &
\colhead{\textbf{Mean}} &
\colhead{Min} &
\colhead{Median} &
\colhead{Max} \vline &
\colhead{Number} &
\colhead{\textbf{Mean}} &
\colhead{Min} &
\colhead{Median} &
\colhead{Max}
\\
\cline{2-2}
\colhead{} &
\colhead{Color} \vline &
\colhead{of objects} &
\colhead{\textbf{(mag)}} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} \vline &
\colhead{of objects} &
\colhead{\textbf{(mag)}} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)}
}
\tabletypesize{\footnotesize}
\startdata
Gaia EDR3 & BP & 34 & 0.046 & 0.003 & 0.009 & 0.244 & \nodata & \nodata & \nodata & \nodata & \\
Gaia EDR3 & G & 34 & 0.004 & 0.003 & 0.003 & 0.008 & 5 & 0.017 & 0.010 & 0.018 & 0.023 \\
Gaia EDR3 & RP & 34 & 0.014 & 0.004 & 0.004 & 0.115 & 5 & 0.100 & 0.048 & 0.089 & 0.167 \\
SDSS DR16 & g & 10 & 0.050 & 0.003 & 0.017 & 0.378 & \nodata & \nodata & \nodata & \nodata & \\
SDSS DR16 & r & 10 & 0.019 & 0.003 & 0.010 & 0.119 & \nodata & \nodata & \nodata & \nodata & \\
SDSS DR16 & i & 10 & 0.006 & 0.001 & 0.005 & 0.021 & 5 & 0.156 & 0.051 & 0.150 & 0.330 \\
SDSS DR16 & z & 10 & 0.007 & 0.003 & 0.005 & 0.024 & 5 & 0.114 & 0.064 & 0.101 & 0.198 \\
PS1 DR2 & g & 18 & 0.012 & 0.001 & 0.007 & 0.047 & \nodata & \nodata & \nodata & \nodata & \\
PS1 DR2 & r & 19 & 0.009 & 0.001 & 0.004 & 0.041 & 1 & 0.343 & 0.343 & 0.343 & 0.343 \\
PS1 DR2 & i & 20 & 0.006 & 0.002 & 0.004 & 0.023 & 11 & 0.069 & 0.018 & 0.050 & 0.183 \\
PS1 DR2 & z & 19 & 0.006 & 0.001 & 0.003 & 0.030 & 14 & 0.069 & 0.016 & 0.043 & 0.202 \\
PS1 DR2 & y & 20 & 0.008 & 0.001 & 0.004 & 0.070 & 16 & 0.061 & 0.008 & 0.042 & 0.176 \\
NSC DR2 & g & 33 & 0.009 & 0.001 & 0.003 & 0.093 & \nodata & \nodata & \nodata & \nodata & \\
NSC DR2 & r & 30 & 0.004 & 0.001 & 0.003 & 0.018 & 16 & 0.078 & 0.033 & 0.065 & 0.173 \\
NSC DR2 & i & 21 & 0.003 & 0.001 & 0.002 & 0.007 & 30 & 0.031 & 0.005 & 0.018 & 0.189 \\
NSC DR2 & z & 24 & 0.003 & 0.001 & 0.002 & 0.012 & 34 & 0.015 & 0.002 & 0.009 & 0.062 \\
NSC DR2 & y & 32 & 0.005 & 0.001 & 0.002 & 0.042 & 33 & 0.031 & 0.005 & 0.024 & 0.120 \\
DES DR1 & g & 30 & 0.014 & 0.000 & 0.001 & 0.204 & \nodata & \nodata & \nodata & \nodata & \\
DES DR1 & r & 30 & 0.005 & 0.000 & 0.001 & 0.053 & 29 & 0.374 & 0.020 & 0.148 & 2.487 \\
DES DR1 & i & 30 & 0.003 & 0.000 & 0.003 & 0.009 & 29 & 0.115 & 0.010 & 0.024 & 1.571 \\
DES DR1 & z & 30 & 0.004 & 0.000 & 0.003 & 0.015 & 29 & 0.026 & 0.004 & 0.012 & 0.114 \\
DES DR1 & y & 30 & 0.005 & 0.000 & 0.001 & 0.054 & 29 & 0.047 & 0.007 & 0.026 & 0.186 \\
2MASS & J & 31 & 0.038 & 0.021 & 0.028 & 0.144 & 10 & 0.152 & 0.105 & 0.147 & 0.235 \\
2MASS & H & 30 & 0.040 & 0.022 & 0.029 & 0.126 & 9 & 0.182 & 0.092 & 0.181 & 0.269 \\
2MASS & K & 30 & 0.043 & 0.019 & 0.028 & 0.181 & 7 & 0.156 & 0.121 & 0.137 & 0.218 \\
VHS DR5 & J & 25 & 0.012 & 0.001 & 0.001 & 0.144 & 25 & 0.024 & 0.006 & 0.016 & 0.053 \\
VHS DR5 & H & 9 & 0.011 & 0.001 & 0.002 & 0.088 & 9 & 0.035 & 0.014 & 0.039 & 0.066 \\
VHS DR5 & K & 24 & 0.021 & 0.001 & 0.002 & 0.249 & 25 & 0.042 & 0.008 & 0.032 & 0.121 \\
CatWISE2020 & W1 & 29 & 0.015 & 0.010 & 0.013 & 0.081 & 29 & 0.035 & 0.017 & 0.028 & 0.092 \\
CatWISE2020 & W2 & 29 & 0.014 & 0.007 & 0.009 & 0.098 & 29 & 0.059 & 0.019 & 0.048 & 0.168 \\
\hline
\textbf{Weighted mean} & \nodata & \nodata & 0.015 & \nodata & \nodata & \nodata & \nodata & 0.078 & \nodata & \nodata & \\
\hline \hline
Gaia EDR3 & BP-RP & \nodata & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\
Gaia EDR3 & G-RP & \nodata & 0.015 & \nodata & \nodata & \nodata & \nodata & 0.101 & \nodata & \nodata & \\ 
SDSS DR16 & g-r & \nodata & 0.053 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\
SDSS DR16 & r-i & \nodata & 0.019 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\
SDSS DR16 & i-z & \nodata & 0.009 & \nodata & \nodata & \nodata & \nodata & 0.194 & \nodata & \nodata & \\
PS1 DR2 & g-r & \nodata & 0.015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\
PS1 DR2 & r-i & \nodata & 0.011 & \nodata & \nodata & \nodata & \nodata & 0.350 & \nodata & \nodata & \\
PS1 DR2 & i-z & \nodata & 0.009 & \nodata & \nodata & \nodata & \nodata & 0.098 & \nodata & \nodata & \\
PS1 DR2 & z-y & \nodata & 0.010 & \nodata & \nodata & \nodata & \nodata & 0.093 & \nodata & \nodata & \\
\tablebreak
NSC DR2 & g-r & \nodata & 0.010 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\
NSC DR2 & r-i & \nodata & 0.005 & \nodata & \nodata & \nodata & \nodata & 0.084 & \nodata & \nodata & \\
NSC DR2 & i-z & \nodata & 0.004 & \nodata & \nodata & \nodata & \nodata & 0.035 & \nodata & \nodata & \\
NSC DR2 & z-y & \nodata & 0.006 & \nodata & \nodata & \nodata & \nodata & 0.035 & \nodata & \nodata & \\
DES DR1 & g-r & \nodata & 0.015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\
DES DR1 & r-i & \nodata & 0.005 & \nodata & \nodata & \nodata & \nodata & 0.391 & \nodata & \nodata & \\
DES DR1 & i-z & \nodata & 0.005 & \nodata & \nodata & \nodata & \nodata & 0.118 & \nodata & \nodata & \\
DES DR1 & z-y & \nodata & 0.006 & \nodata & \nodata & \nodata & \nodata & 0.053 & \nodata & \nodata & \\
2MASS & J-H & \nodata & 0.055 & \nodata & \nodata & \nodata & \nodata & 0.237 & \nodata & \nodata & \\
2MASS & H-K & \nodata & 0.058 & \nodata & \nodata & \nodata & \nodata & 0.239 & \nodata & \nodata & \\
2MASS & J-K & \nodata & 0.058 & \nodata & \nodata & \nodata & \nodata & 0.218 & \nodata & \nodata & \\
VHS DR5 & J-H & \nodata & 0.016 & \nodata & \nodata & \nodata & \nodata & 0.043 & \nodata & \nodata & \\
VHS DR5 & H-K & \nodata & 0.024 & \nodata & \nodata & \nodata & \nodata & 0.055 & \nodata & \nodata & \\
VHS DR5 & J-K & \nodata & 0.024 & \nodata & \nodata & \nodata & \nodata & 0.048 & \nodata & \nodata & \\
CatWISE2020 & W1-W2 & \nodata & 0.021 & \nodata & \nodata & \nodata & \nodata & 0.069 & \nodata & \nodata & \\
\enddata
\hfill \\
\textsc{Note---}
The mean uncertainties of the colors correspond to the propagated mean uncertainties in the respective bands. 
\end{deluxetable}
